A convex analysis approach to optimal controls with switching structure for partial differential equations

Optimal control problems involving hybrid binary-continuous control costs are challenging due to their lack of convexity and weak lower semicontinuity. Replacing such costs with their convex relaxation leads to a primal-dual optimality system that allows an explicit pointwise characterization and whose Moreau-Yosida regularization is amenable to a semismooth Newton method in function space. This approach is especially suited for computing switching controls for partial differential equations. In this case, the optimality gap between the original functional and its relaxation can be estimated and shown to be zero for controls with switching structure. Numerical examples illustrate the effectiveness of this approach.

==> ell_33_control.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=1,
ymin=-0.015,
ymax=0.015,
xlabel={$x_1$},
axis y line=left,
axis x line=middle,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize},
legend entries={$u_1$,$u_2$},
legend pos=north west
]
\addplot +[
line width=1,
]
table[row sep=crcr]{
0 2.10134069883681e-05\\
0.0078740157480315 0.000124071627733977\\
0.015748031496063 0.00024737157088374\\
0.0236220472440945 0.000371136545282718\\
0.031496062992126 0.000495520430096732\\
0.0393700787401575 0.000620620310039802\\
0.047244094488189 0.000746477730280378\\
0.0551181102362205 0.000873080098802991\\
0.062992125984252 0.00100036223487361\\
0.0708661417322835 0.00112820806158644\\
0.078740157480315 0.00125645243981356\\
0.0866141732283465 0.00138488314023827\\
0.094488188976378 0.00151324294952952\\
0.102362204724409 0.00164123190611081\\
0.110236220472441 0.00176850966039294\\
0.118110236220472 0.00189469795377856\\
0.125984251968504 0.00201938321020873\\
0.133858267716535 0.00214211923350858\\
0.141732283464567 0.00226243000330307\\
0.149606299212598 0.00237981256181519\\
0.15748031496063 0.00249373998342927\\
0.165354330708661 0.00260366441850285\\
0.173228346456693 0.00270902020254208\\
0.181102362204724 0.00280922702152005\\
0.188976377952756 0.00290369312381427\\
0.196850393700787 0.00299181856897102\\
0.204724409448819 0.0030729985032696\\
0.21259842519685 0.00314662645186138\\
0.220472440944882 0.00321209761709453\\
0.228346456692913 0.00326881217250934\\
0.236220472440945 0.0033161785418982\\
0.244094488188976 0.00335361665277085\\
0.251968503937008 0.00338056115354913\\
0.259842519685039 0.00339646458383508\\
0.267716535433071 0.00340080048715357\\
0.275590551181102 0.00339306645566331\\
0.283464566929134 0.0033727870964598\\
0.291338582677165 0.00333951690925749\\
0.299212598425197 0.00329284306543794\\
0.307086614173228 0.00323238807868117\\
0.31496062992126 0.00315781235770592\\
0.322834645669291 0.00306881663240712\\
0.330708661417323 0\\
0.338582677165354 0\\
0.346456692913386 0\\
0.354330708661417 0\\
0.362204724409449 0\\
0.37007874015748 0\\
0.377952755905512 0\\
0.385826771653543 0\\
0.393700787401575 0\\
0.401574803149606 0\\
0.409448818897638 0\\
0.417322834645669 0\\
0.425196850393701 0\\
0.433070866141732 0\\
0.440944881889764 -5.426871817271e-05\\
0.448818897637795 -0.000374772448488796\\
0.456692913385827 -0.000707034647027749\\
0.464566929133858 -0.00105040265219784\\
0.47244094488189 -0.00140417056268026\\
0.480314960629921 -0.00176758057196867\\
0.488188976377953 -0.00213982450765599\\
0.496062992125984 -0.00252004557234538\\
0.503937007874016 -0.00290734028240272\\
0.511811023622047 -0.00330076060012402\\
0.519685039370079 -0.00369931625425599\\
0.52755905511811 -0.00410197724318477\\
0.535433070866142 -0.00450767651449781\\
0.543307086614173 -0.0049153128140301\\
0.551181102362205 -0.00532375369692952\\
0.559055118110236 -0.00573183869271936\\
0.566929133858268 -0.00613838261580066\\
0.574803149606299 -0.00654217901232515\\
0.582677165354331 -0.0069420037338822\\
0.590551181102362 -0.00733661862798274\\
0.598425196850394 -0.00772477533489082\\
0.606299212598425 -0.00810521917995042\\
0.614173228346457 -0.00847669315018376\\
0.622047244094488 -0.00883794194359771\\
0.62992125984252 -0.00918771607932954\\
0.637795275590551 -0.00952477605649169\\
0.645669291338583 -0.00984789654934036\\
0.653543307086614 -0.0101558706261941\\
0.661417322834646 -0.0104475139793664\\
0.669291338582677 -0.010721669153255\\
0.677165354330709 -0.0109772097576429\\
0.68503937007874 -0.0112130446532229\\
0.692913385826772 -0.0114281220963491\\
0.700787401574803 -0.0116214338300491\\
0.708661417322835 -0.0117920191083997\\
0.716535433070866 -0.0119389686414727\\
0.724409448818898 -0.0120614284481872\\
0.732283464566929 -0.0121586036048983\\
0.740157480314961 0\\
0.748031496062992 0\\
0.755905511811024 0\\
0.763779527559055 0\\
0.771653543307087 0\\
0.779527559055118 0\\
0.78740157480315 0\\
0.795275590551181 0\\
0.803149606299213 0\\
0.811023622047244 0\\
0.818897637795276 0\\
0.826771653543307 0\\
0.834645669291339 0\\
0.84251968503937 0\\
0.850393700787402 0\\
0.858267716535433 0\\
0.866141732283465 0\\
0.874015748031496 0\\
0.881889763779528 0\\
0.889763779527559 0\\
0.897637795275591 0\\
0.905511811023622 0\\
0.913385826771654 0\\
0.921259842519685 0\\
0.929133858267717 0\\
0.937007874015748 0\\
0.94488188976378 0\\
0.952755905511811 0\\
0.960629921259842 0\\
0.968503937007874 0\\
0.976377952755906 0\\
0.984251968503937 0\\
0.992125984251969 0\\
1 0\\
};
\addplot +[
line width=1,
]
table[row sep=crcr]{
0 0\\
0.0078740157480315 0\\
0.015748031496063 0\\
0.0236220472440945 0\\
0.031496062992126 0\\
0.0393700787401575 0\\
0.047244094488189 0\\
0.0551181102362205 0\\
0.062992125984252 0\\
0.0708661417322835 0\\
0.078740157480315 0\\
0.0866141732283465 0\\
0.094488188976378 0\\
0.102362204724409 0\\
0.110236220472441 0\\
0.118110236220472 0\\
0.125984251968504 0\\
0.133858267716535 0\\
0.141732283464567 0\\
0.149606299212598 0\\
0.15748031496063 0\\
0.165354330708661 0\\
0.173228346456693 0\\
0.181102362204724 0\\
0.188976377952756 0\\
0.196850393700787 0\\
0.204724409448819 0\\
0.21259842519685 0\\
0.220472440944882 0\\
0.228346456692913 0\\
0.236220472440945 0\\
0.244094488188976 0\\
0.251968503937008 0\\
0.259842519685039 0\\
0.267716535433071 0\\
0.275590551181102 0\\
0.283464566929134 0\\
0.291338582677165 0\\
0.299212598425197 0\\
0.307086614173228 0\\
0.31496062992126 0\\
0.322834645669291 0\\
0.330708661417323 -0.00296541383043593\\
0.338582677165354 -0.00284712939978466\\
0.346456692913386 -0.00271379614061558\\
0.354330708661417 -0.0025652965601745\\
0.362204724409449 -0.00240156337914539\\
0.37007874015748 -0.00222258102841023\\
0.377952755905512 -0.00202838696558152\\
0.385826771653543 -0.00181907280557865\\
0.393700787401575 -0.00159478526011221\\
0.401574803149606 -0.0013557268815039\\
0.409448818897638 -0.001102156606854\\
0.417322834645669 -0.000834390099171244\\
0.425196850393701 -0.000552799882697651\\
0.433070866141732 -0.000257815270292344\\
0.440944881889764 0\\
0.448818897637795 0\\
0.456692913385827 0\\
0.464566929133858 0\\
0.47244094488189 0\\
0.480314960629921 0\\
0.488188976377953 0\\
0.496062992125984 0\\
0.503937007874016 0\\
0.511811023622047 0\\
0.519685039370079 0\\
0.52755905511811 0\\
0.535433070866142 0\\
0.543307086614173 0\\
0.551181102362205 0\\
0.559055118110236 0\\
0.566929133858268 0\\
0.574803149606299 0\\
0.582677165354331 0\\
0.590551181102362 0\\
0.598425196850394 0\\
0.606299212598425 0\\
0.614173228346457 0\\
0.622047244094488 0\\
0.62992125984252 0\\
0.637795275590551 0\\
0.645669291338583 0\\
0.653543307086614 0\\
0.661417322834646 0\\
0.669291338582677 0\\
0.677165354330709 0\\
0.68503937007874 0\\
0.692913385826772 0\\
0.700787401574803 0\\
0.708661417322835 0\\
0.716535433070866 0\\
0.724409448818898 0\\
0.732283464566929 0\\
0.740157480314961 0.0122297631431904\\
0.748031496062992 0.0122747394474308\\
0.755905511811024 0.012292448872702\\
0.763779527559055 0.0122823665692765\\
0.771653543307087 0.0122440434396422\\
0.779527559055118 0.0121771090259323\\
0.78740157480315 0.0120812742160163\\
0.795275590551181 0.0119563337580543\\
0.803149606299213 0.0118021685746761\\
0.811023622047244 0.0116187478685441\\
0.818897637795276 0.0114061310116351\\
0.826771653543307 0.011164469211193\\
0.834645669291339 0.0108940069459507\\
0.84251968503937 0.0105950831668946\\
0.850393700787402 0.0102681322575457\\
0.858267716535433 0.00991368474945476\\
0.866141732283465 0.00953236778935568\\
0.874015748031496 0.00912490535517884\\
0.881889763779528 0.00869211821890966\\
0.889763779527559 0.00823492365506382\\
0.897637795275591 0.0077543348943527\\
0.905511811023622 0.00725146032291539\\
0.913385826771654 0.00672750242829963\\
0.921259842519685 0.00618375649417069\\
0.929133858267717 0.00562160904650853\\
0.937007874015748 0.00504253605480249\\
0.94488188976378 0.00444810089244356\\
0.952755905511811 0.00383995206110122\\
0.960629921259842 0.00321982068426258\\
0.968503937007874 0.00258951777511112\\
0.976377952755906 0.00195093128307025\\
0.984251968503937 0.00130602292044003\\
0.992125984251969 0.00065682476216964\\
1 0.000111346258599944\\
};
\end{axis}
\end{tikzpicture}%


==> ell_38_control.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=1,
ymin=-0.015,
ymax=0.015,
xlabel={$x_1$},
axis y line=left,
axis x line=middle,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize},
legend entries={$u_1$,$u_2$},
legend pos=north west
]
\addplot +[
line width=1,
]
table[row sep=crcr]{
0 2.10131693495762e-05\\
0.0078740157480315 0.000124070251340663\\
0.015748031496063 0.000247368848122468\\
0.0236220472440945 0.000371132489094609\\
0.031496062992126 0.000495515060651343\\
0.0393700787401575 0.000620613655299498\\
0.047244094488189 0.000746469826551056\\
0.0551181102362205 0.000873070991269187\\
0.062992125984252 0.00100035197811599\\
0.0708661417322835 0.00112819672007955\\
0.078740157480315 0.00125644008840162\\
0.0866141732283465 0.00138486986458671\\
0.094488188976378 0.00151322884654989\\
0.102362204724409 0.00164121708435647\\
0.110236220472441 0.00176849424042292\\
0.118110236220472 0.00189468206848689\\
0.125984251968504 0.00201936700511618\\
0.133858267716535 0.0021421028670139\\
0.141732283464567 0.00226241364689041\\
0.149606299212598 0.00237979640021423\\
0.15748031496063 0.00249372421472444\\
0.165354330708661 0.00260364925418766\\
0.173228346456693 0.00270900586751438\\
0.181102362204724 0.00280921375401354\\
0.188976377952756 0.00290368117526141\\
0.196850393700787 0.0029918082037917\\
0.204724409448819 0.00307298999857973\\
0.21259842519685 0.00314662009709448\\
0.220472440944882 0.00321209371352909\\
0.228346456692913 0.00326881103269322\\
0.236220472440945 0.00331618048896044\\
0.244094488188976 0.00335362201960983\\
0.251968503937008 0.0033805702818836\\
0.259842519685039 0.00339647782310242\\
0.267716535433071 0.00340081819323577\\
0.275590551181102 0.00339308898941603\\
0.283464566929134 0.0033728148220117\\
0.291338582677165 0.00333955019205345\\
0.299212598425197 0.0032928822702156\\
0.307086614173228 0\\
0.31496062992126 0\\
0.322834645669291 0\\
0.330708661417323 0\\
0.338582677165354 0\\
0.346456692913386 0\\
0.354330708661417 0\\
0.362204724409449 0\\
0.37007874015748 0\\
0.377952755905512 0\\
0.385826771653543 0\\
0.393700787401575 0\\
0.401574803149606 0\\
0.409448818897638 0\\
0.417322834645669 0\\
0.425196850393701 0\\
0.433070866141732 0\\
0.440944881889764 -5.40428452085158e-05\\
0.448818897637795 -0.000374530575163943\\
0.456692913385827 -0.000706776108618577\\
0.464566929133858 -0.00105012678207148\\
0.47244094488189 -0.00140387669402191\\
0.480314960629921 -0.00176726803955366\\
0.488188976377953 -0.00213949264967735\\
0.496062992125984 -0.00251969373230773\\
0.503937007874016 -0.00290696781109456\\
0.511811023622047 -0.00330036685768099\\
0.519685039370079 -0.00369890061232888\\
0.52755905511811 -0.00410153908722744\\
0.535433070866142 -0.00450721524619158\\
0.543307086614173 -0.00491482785386302\\
0.551181102362205 -0.00532324448695087\\
0.559055118110236 -0.0057313046994921\\
0.566929133858268 -0.00613782333357721\\
0.574803149606299 -0.0065415939664748\\
0.582677165354331 -0.00694139248460188\\
0.590551181102362 -0.0073359807743268\\
0.598425196850394 -0.00772411051915975\\
0.606299212598425 -0.00810452709248339\\
0.614173228346457 -0.00847597353460555\\
0.622047244094488 -0.00883719460257697\\
0.62992125984252 -0.00918694088091241\\
0.637795275590551 -0.00952397294108338\\
0.645669291338583 -0.00984706553741669\\
0.653543307086614 -0.0101550118268359\\
0.661417322834646 -0.0104466275997228\\
0.669291338582677 -0.0107207555090563\\
0.677165354330709 -0.0109762692849014\\
0.68503937007874 -0.0112120779212832\\
0.692913385826772 -0.0114271298224728\\
0.700787401574803 -0.011620416895756\\
0.708661417322835 -0.0117909785778285\\
0.716535433070866 -0.0119379057820861\\
0.724409448818898 -0.0120603447542334\\
0.732283464566929 -0.0121575008238367\\
0.740157480314961 -0.012228642039688\\
0.748031496062992 -0.0122731026771244\\
0.755905511811024 -0.0122902866057681\\
0.763779527559055 -0.0122796705065091\\
0.771653543307087 -0.0122408069269492\\
0.779527559055118 -0.012173327164957\\
0.78740157480315 -0.0120769439704534\\
0.795275590551181 -0.0119514540560503\\
0.803149606299213 -0.0117967404077039\\
0.811023622047244 -0.0116127743871118\\
0.818897637795276 -0.011399617618188\\
0.826771653543307 -0.0111574236505793\\
0.834645669291339 -0.0108864393938481\\
0.84251968503937 -0.0105870063166323\\
0.850393700787402 -0.0102595614058094\\
0.858267716535433 -0.00990463788142215\\
0.866141732283465 -0.00952286566389028\\
0.874015748031496 -0.00911497159080518\\
0.881889763779528 -0.00868177938140844\\
0.889763779527559 -0.00822420934767071\\
0.897637795275591 -0.00774327785172208\\
0.905511811023622 -0.00724009651023709\\
0.913385826771654 -0.00671587114724571\\
0.921259842519685 -0.0061719004977295\\
0.929133858267717 -0.00560957466527197\\
0.937007874015748 -0.00503037333811746\\
0.94488188976378 0\\
0.952755905511811 0\\
0.960629921259842 0\\
0.968503937007874 0\\
0.976377952755906 0\\
0.984251968503937 0\\
0.992125984251969 0\\
1 0\\
};
\addplot +[
line width=1,
]
table[row sep=crcr]{
0 0\\
0.0078740157480315 0\\
0.015748031496063 0\\
0.0236220472440945 0\\
0.031496062992126 0\\
0.0393700787401575 0\\
0.047244094488189 0\\
0.0551181102362205 0\\
0.062992125984252 0\\
0.0708661417322835 0\\
0.078740157480315 0\\
0.0866141732283465 0\\
0.094488188976378 0\\
0.102362204724409 0\\
0.110236220472441 0\\
0.118110236220472 0\\
0.125984251968504 0\\
0.133858267716535 0\\
0.141732283464567 0\\
0.149606299212598 0\\
0.15748031496063 0\\
0.165354330708661 0\\
0.173228346456693 0\\
0.181102362204724 0\\
0.188976377952756 0\\
0.196850393700787 0\\
0.204724409448819 0\\
0.21259842519685 0\\
0.220472440944882 0\\
0.228346456692913 0\\
0.236220472440945 0\\
0.244094488188976 0\\
0.251968503937008 0\\
0.259842519685039 0\\
0.267716535433071 0\\
0.275590551181102 0\\
0.283464566929134 0\\
0.291338582677165 0\\
0.299212598425197 0\\
0.307086614173228 -0.00323248740472566\\
0.31496062992126 -0.0031581919468381\\
0.322834645669291 -0.00306948456035798\\
0.330708661417323 -0.00296610778064272\\
0.338582677165354 -0.00284784885105972\\
0.346456692913386 -0.0027145417202276\\
0.354330708661417 -0.00256606887965321\\
0.362204724409449 -0.00240236303409752\\
0.37007874015748 -0.00222340859791483\\
0.377952755905512 -0.00202924301114817\\
0.385826771653543 -0.00181995786968564\\
0.393700787401575 -0.00159569986432836\\
0.401574803149606 -0.00135667152418784\\
0.409448818897638 -0.00110313176041687\\
0.417322834645669 -0.000835396206881153\\
0.425196850393701 -0.000553837354997815\\
0.433070866141732 -0.000258884480597446\\
0.440944881889764 0\\
0.448818897637795 0\\
0.456692913385827 0\\
0.464566929133858 0\\
0.47244094488189 0\\
0.480314960629921 0\\
0.488188976377953 0\\
0.496062992125984 0\\
0.503937007874016 0\\
0.511811023622047 0\\
0.519685039370079 0\\
0.52755905511811 0\\
0.535433070866142 0.00450003588926954\\
0.543307086614173 0.00490759826436451\\
0.551181102362205 0.00531598816634518\\
0.559055118110236 0.00572404582641036\\
0.566929133858268 0.00613058668609008\\
0.574803149606299 0.0065344048418014\\
0.582677165354331 0.00693427661643088\\
0.590551181102362 0.00732896424784271\\
0.598425196850394 0.00771721968389853\\
0.606299212598425 0.00809778847316316\\
0.614173228346457 0.00846941374009439\\
0.622047244094488 0.00883084023317239\\
0.62992125984252 0.00918081843411695\\
0.637795275590551 0.00951810871606824\\
0.645669291338583 0.00984148553837087\\
0.653543307086614 0.0101497416654024\\
0.661417322834646 0.0104416923967255\\
0.669291338582677 0.0107161797957218\\
0.677165354330709 0.01097207690378\\
0.68503937007874 0.0112082919270688\\
0.692913385826772 0.0114237723829207\\
0.700787401574803 0.0116175091928888\\
0.708661417322835 0.0117885407096165\\
0.716535433070866 0.0119359566647763\\
0.724409448818898 0.0120589020254939\\
0.732283464566929 0.0121565807468703\\
0.740157480314961 0.0122282594084527\\
0.748031496062992 0.0122732707227861\\
0.755905511811024 0.0122910169044894\\
0.763779527559055 0.0122809728886602\\
0.771653543307087 0.012242689387803\\
0.779527559055118 0.012175795776906\\
0.78740157480315 0.0120800027967577\\
0.795275590551181 0.0119551050660958\\
0.803149606299213 0.0118009833937138\\
0.811023622047244 0.0116176068822184\\
0.818897637795276 0.0114050348157282\\
0.826771653543307 0.0111634183244297\\
0.834645669291339 0.0108930018195618\\
0.84251968503937 0.0105941241930818\\
0.850393700787402 0.0102672197769672\\
0.858267716535433 0.00991281905783811\\
0.866141732283465 0.00953154914332739\\
0.874015748031496 0.00912413397739495\\
0.881889763779528 0.00869139430255727\\
0.889763779527559 0.00823424736779797\\
0.897637795275591 0.00775370638172432\\
0.905511811023622 0.0072508797113407\\
0.913385826771654 0.00672696982761484\\
0.921259842519685 0.00618327199981116\\
0.929133858267717 0.0056211727413471\\
0.937007874015748 0.00504214801067728\\
0.94488188976378 0.00444776117140215\\
0.952755905511811 0.0038396607163847\\
0.960629921259842 0.00321957776104991\\
0.968503937007874 0.00258932331104145\\
0.976377952755906 0.00195078530855856\\
0.984251968503937 0.001305925458799\\
0.992125984251969 0.000656775829549233\\
1 0.000111337971270653\\
};
\end{axis}
\end{tikzpicture}%


==> ell_53_control.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=1,
ymin=-1.5,
ymax=1.5,
xlabel={$x_1$},
axis y line=left,
axis x line=middle,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize},
legend entries={$u_1$,$u_2$},
legend pos=north west
]
\addplot +[
line width=1,
]
table[row sep=crcr]{
0 0.00209132495762677\\
0.0078740157480315 0.0123478044154874\\
0.015748031496063 0.0246192415698687\\
0.0236220472440945 0.0369381128711569\\
0.031496062992126 0.0493202633576348\\
0.0393700787401575 0.061775852359287\\
0.047244094488189 0.0743094766572268\\
0.0551181102362205 0.0869203082190822\\
0.062992125984252 0.0996022463328522\\
0.0708661417322835 0.112344083889483\\
0.078740157480315 0.125129687495588\\
0.0866141732283465 0.137938191025912\\
0.094488188976378 0.15074420217461\\
0.102362204724409 0.163518021789787\\
0.110236220472441 0.176225876821393\\
0.118110236220472 0.188830168228604\\
0.125984251968504 0.20128973181255\\
0.133858267716535 0.213560110955264\\
0.141732283464567 0.225593854624392\\
0.149606299212598 0.237340842822665\\
0.15748031496063 0.248748603035672\\
0.165354330708661 0.259762604050105\\
0.173228346456693 0.270326537196971\\
0.181102362204724 0.280382614692871\\
0.188976377952756 0.289871889477791\\
0.196850393700787 0.29873458255645\\
0.204724409448819 0.306910410548084\\
0.21259842519685 0.314338913401094\\
0.220472440944882 0.320959782691693\\
0.228346456692913 0.326713191281397\\
0.236220472440945 0.331540136389498\\
0.244094488188976 0.335382809683824\\
0.251968503937008 0.338184912576019\\
0.259842519685039 0.339891846827952\\
0.267716535433071 0\\
0.275590551181102 0\\
0.283464566929134 0\\
0.291338582677165 0\\
0.299212598425197 0\\
0.307086614173228 0\\
0.31496062992126 0\\
0.322834645669291 0\\
0.330708661417323 0\\
0.338582677165354 0\\
0.346456692913386 0\\
0.354330708661417 0\\
0.362204724409449 0\\
0.37007874015748 0\\
0.377952755905512 0\\
0.385826771653543 0\\
0.393700787401575 0\\
0.401574803149606 0\\
0.409448818897638 0\\
0.417322834645669 0\\
0.425196850393701 0\\
0.433070866141732 0\\
0.440944881889764 -0.000230328627617862\\
0.448818897637795 -0.0319932069462927\\
0.456692913385827 -0.0649298992095749\\
0.464566929133858 -0.0989757950329746\\
0.47244094488189 -0.13406098264454\\
0.480314960629921 -0.170110384010492\\
0.488188976377953 -0.207043910487496\\
0.496062992125984 -0.244776638294138\\
0.503937007874016 -0.283219003929011\\
0.511811023622047 -0.322277017490166\\
0.519685039370079 -0.36185248789337\\
0.52755905511811 -0.401843263324895\\
0.535433070866142 -0.442143492716443\\
0.543307086614173 0\\
0.551181102362205 0\\
0.559055118110236 0\\
0.566929133858268 0\\
0.574803149606299 0\\
0.582677165354331 0\\
0.590551181102362 -0.723366330492653\\
0.598425196850394 -0.76198157790256\\
0.606299212598425 -0.799837289071046\\
0.614173228346457 0\\
0.622047244094488 -0.872770315330376\\
0.62992125984252 0\\
0.637795275590551 0\\
0.645669291338583 0\\
0.653543307086614 0\\
0.661417322834646 -0.700919246861546\\
0.669291338582677 -1.06047445361336\\
0.677165354330709 -1.08597391761455\\
0.68503937007874 -1.10952034864269\\
0.692913385826772 -1.13100898211699\\
0.700787401574803 -1.15033936422378\\
0.708661417322835 -1.1674157528541\\
0.716535433070866 -1.18214751074448\\
0.724409448818898 -1.1944494895051\\
0.732283464566929 -0.528232369294894\\
0.740157480314961 0\\
0.748031496062992 0\\
0.755905511811024 0\\
0.763779527559055 -1.21696280308044\\
0.771653543307087 -1.21325090902948\\
0.779527559055118 -1.14573562125971\\
0.78740157480315 0\\
0.795275590551181 -1.18495400193886\\
0.803149606299213 0\\
0.811023622047244 0\\
0.818897637795276 0\\
0.826771653543307 -1.10666072367074\\
0.834645669291339 -1.07988357405824\\
0.84251968503937 -1.05027807202157\\
0.850393700787402 -1.01788693358323\\
0.858267716535433 0\\
0.866141732283465 0\\
0.874015748031496 0\\
0.881889763779528 0\\
0.889763779527559 0\\
0.897637795275591 0\\
0.905511811023622 0\\
0.913385826771654 0\\
0.921259842519685 0\\
0.929133858267717 0\\
0.937007874015748 0\\
0.94488188976378 0\\
0.952755905511811 0\\
0.960629921259842 0\\
0.968503937007874 0\\
0.976377952755906 0\\
0.984251968503937 0\\
0.992125984251969 0\\
1 0\\
};
\addplot +[
line width=1,
]
table[row sep=crcr]{
0 0\\
0.0078740157480315 0\\
0.015748031496063 0\\
0.0236220472440945 0\\
0.031496062992126 0\\
0.0393700787401575 0\\
0.047244094488189 0\\
0.0551181102362205 0\\
0.062992125984252 0\\
0.0708661417322835 0\\
0.078740157480315 0\\
0.0866141732283465 0\\
0.094488188976378 0\\
0.102362204724409 0\\
0.110236220472441 0\\
0.118110236220472 0\\
0.125984251968504 0\\
0.133858267716535 0\\
0.141732283464567 0\\
0.149606299212598 0\\
0.15748031496063 0\\
0.165354330708661 0\\
0.173228346456693 0\\
0.181102362204724 0\\
0.188976377952756 0\\
0.196850393700787 0\\
0.204724409448819 0\\
0.21259842519685 0\\
0.220472440944882 0\\
0.228346456692913 0\\
0.236220472440945 0\\
0.244094488188976 0\\
0.251968503937008 0\\
0.259842519685039 0\\
0.267716535433071 -0.340451597553905\\
0.275590551181102 -0.339818574000443\\
0.283464566929134 -0.337940181149598\\
0.291338582677165 -0.334771792413643\\
0.299212598425197 -0.330272003790229\\
0.307086614173228 -0.324402929850415\\
0.31496062992126 -0.317130436434062\\
0.322834645669291 -0.30842438738189\\
0.330708661417323 -0.298258885551307\\
0.338582677165354 -0.286612491086727\\
0.346456692913386 -0.273468420427287\\
0.354330708661417 -0.258814728550688\\
0.362204724409449 -0.242644474344938\\
0.37007874015748 -0.224955869082364\\
0.377952755905512 -0.205752411050686\\
0.385826771653543 -0.185043009724172\\
0.393700787401575 -0.1628420793183\\
0.401574803149606 -0.139169586929569\\
0.409448818897638 -0.11405111000584\\
0.417322834645669 -0.087517871944666\\
0.425196850393701 -0.0596067545302618\\
0.433070866141732 -0.0303602923276237\\
0.440944881889764 0\\
0.448818897637795 0\\
0.456692913385827 0\\
0.464566929133858 0\\
0.47244094488189 0\\
0.480314960629921 0\\
0.488188976377953 0\\
0.496062992125984 0\\
0.503937007874016 0\\
0.511811023622047 0\\
0.519685039370079 0\\
0.52755905511811 0\\
0.535433070866142 0\\
0.543307086614173 0.482645532972274\\
0.551181102362205 0.523234149689461\\
0.559055118110236 0.563794160344938\\
0.566929133858268 0.604207947410813\\
0.574803149606299 0.644355786113347\\
0.582677165354331 0.684116178469197\\
0.590551181102362 0\\
0.598425196850394 0\\
0.606299212598425 0\\
0.614173228346457 0.836808506390636\\
0.622047244094488 0\\
0.62992125984252 0.907598415607822\\
0.637795275590551 0.941169480953777\\
0.645669291338583 0.973361578896138\\
0.653543307086614 1.00405458894639\\
0.661417322834646 0.332222875863484\\
0.669291338582677 0\\
0.677165354330709 0\\
0.68503937007874 0\\
0.692913385826772 0\\
0.700787401574803 0\\
0.708661417322835 0\\
0.716535433070866 0\\
0.724409448818898 0\\
0.732283464566929 0.676013355605582\\
0.740157480314961 1.21145319126152\\
0.748031496062992 1.2160153665522\\
0.755905511811024 1.2178693524967\\
0.763779527559055 0\\
0.771653543307087 0\\
0.779527559055118 0.0609657960842675\\
0.78740157480315 1.19727123018487\\
0.795275590551181 0\\
0.803149606299213 1.1697330214053\\
0.811023622047244 1.15160510557378\\
0.818897637795276 1.13057603255764\\
0.826771653543307 0\\
0.834645669291339 0\\
0.84251968503937 0\\
0.850393700787402 0\\
0.858267716535433 0.982763371656226\\
0.866141732283465 0.944972408590676\\
0.874015748031496 0.904585963576701\\
0.881889763779528 0.861686345805346\\
0.889763779527559 0.816365249942505\\
0.897637795275591 0.768723718960987\\
0.905511811023622 0.718872088661913\\
0.913385826771654 0.666929904740665\\
0.921259842519685 0.613025812597973\\
0.929133858267717 0.5572974206858\\
0.937007874015748 0.499891138097463\\
0.94488188976378 0.440961987086862\\
0.952755905511811 0.380673391199727\\
0.960629921259842 0.31919693969762\\
0.968503937007874 0.256712128926592\\
0.976377952755906 0.193406081177756\\
0.984251968503937 0.129473241287118\\
0.992125984251969 0.0651150503532205\\
1 0.0110386858022917\\
};
\end{axis}
\end{tikzpicture}%


==> ell_58_control.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=1,
ymin=-1.5,
ymax=1.5,
xlabel={$x_1$},
axis y line=left,
axis x line=middle,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize},
legend entries={$u_1$,$u_2$},
legend pos=north west
]
\addplot +[
line width=1,
]
table[row sep=crcr]{
0 0.00208527358282328\\
0.0078740157480315 0.0123119205730504\\
0.015748031496063 0.0245478468509406\\
0.0236220472440945 0.0368315532416154\\
0.031496062992126 0.0491790617120354\\
0.0393700787401575 0.0616007149667746\\
0.047244094488189 0.074101301641021\\
0.0551181102362205 0.0866801961751283\\
0.062992125984252 0.0993315132221782\\
0.0708661417322835 0.112044276373532\\
0.078740157480315 0.124802600925777\\
0.0866141732283465 0.137585890351247\\
0.094488188976378 0.150369046074146\\
0.102362204724409 0.163122690095791\\
0.110236220472441 0.175813399955706\\
0.118110236220472 0.188403955460613\\
0.125984251968504 0.200853596560866\\
0.133858267716535 0.213118291703774\\
0.141732283464567 0.225151015945679\\
0.149606299212598 0.236902038059754\\
0.15748031496063 0.248319215834401\\
0.165354330708661 0.259348298717953\\
0.173228346456693 0.269933236929272\\
0.181102362204724 0.280016496120861\\
0.188976377952756 0.289539376651363\\
0.196850393700787 0.298442336497921\\
0.204724409448819 0.306665316815854\\
0.21259842519685 0.314148069133587\\
0.220472440944882 0.320830483154708\\
0.228346456692913 0.326652914126617\\
0.236220472440945 0.331556508726339\\
0.244094488188976 0.335483528408866\\
0.251968503937008 0.338377669161771\\
0.259842519685039 0.340184376611904\\
0.267716535433071 0.340851155435637\\
0.275590551181102 0.340327872033401\\
0.283464566929134 0.33856704944214\\
0.291338582677165 0.335524153475692\\
0.299212598425197 0.331157869103002\\
0.307086614173228 0.325430366097388\\
0.31496062992126 0.318307553016755\\
0.322834645669291 0.30975931860458\\
0.330708661417323 0.299759759734627\\
0.338582677165354 0.288287395058505\\
0.346456692913386 0.275325363554378\\
0.354330708661417 0.26086160721705\\
0.362204724409449 0.24488903717437\\
0.37007874015748 0.227405682562068\\
0.377952755905512 0.208414821538707\\
0.385826771653543 0.187925093874162\\
0.393700787401575 0.165950594598638\\
0.401574803149606 0.142510948254424\\
0.409448818897638 0.117631363348671\\
0.417322834645669 0.091342666661415\\
0.425196850393701 0.063681317230712\\
0.433070866141732 0\\
0.440944881889764 0\\
0.448818897637795 -0.0270898142206525\\
0.456692913385827 -0.0597651252657131\\
0.464566929133858 -0.0935471952603407\\
0.47244094488189 -0.128366612277971\\
0.480314960629921 -0.164148814419449\\
0.488188976377953 -0.200814241004477\\
0.496062992125984 -0.238278503761092\\
0.503937007874016 -0.276452577645699\\
0.511811023622047 -0.315243010852262\\
0.519685039370079 -0.35455215350865\\
0.52755905511811 -0.39427840449762\\
0.535433070866142 -0.434316475780378\\
0.543307086614173 -0.474557673542321\\
0.551181102362205 -0.514890195423896\\
0.559055118110236 -0.55519944304464\\
0.566929133858268 -0.595368348975676\\
0.574803149606299 -0.635277717265437\\
0.582677165354331 -0.674806576575251\\
0.590551181102362 -0.713832544936008\\
0.598425196850394 -0.752232205094351\\
0.606299212598425 -0.789881489377127\\
0.614173228346457 -0.826656072966059\\
0.622047244094488 -0.862431774441129\\
0.62992125984252 -0.897084962420964\\
0.637795275590551 -0.930492967101758\\
0.645669291338583 -0.962534495473073\\
0.653543307086614 -0.993090048969317\\
0.661417322834646 -1.02204234229979\\
0.669291338582677 -1.04927672218825\\
0.677165354330709 -1.07468158474467\\
0.68503937007874 -1.09814879018762\\
0.692913385826772 -1.11957407363546\\
0.700787401574803 -1.13885745068807\\
0.708661417322835 -1.15590361652859\\
0.716535433070866 -1.17062233728633\\
0.724409448818898 -1.18292883241766\\
0.732283464566929 -1.19274414688127\\
0.740157480314961 -1.19999551190809\\
0.748031496062992 -1.20461669319331\\
0.755905511811024 -1.2065483253697\\
0.763779527559055 -1.20573823165654\\
0.771653543307087 -1.20214172761727\\
0.779527559055118 -1.19572190800195\\
0.78740157480315 -1.18644991569639\\
0.795275590551181 -1.17430519184974\\
0.803149606299213 -1.15927570630528\\
0.811023622047244 -1.14135816751514\\
0.818897637795276 -1.1205582111792\\
0.826771653543307 -1.09689056691065\\
0.834645669291339 -1.07037920229559\\
0.84251968503937 -1.04105744378201\\
0.850393700787402 -1.00896807390341\\
0.858267716535433 -0.974163404415209\\
0.866141732283465 -0.936705324996599\\
0.874015748031496 -0.896665327247441\\
0.881889763779528 -0.854124503788439\\
0.889763779527559 -0.80917352235331\\
0.897637795275591 -0.761912574843855\\
0.905511811023622 -0.712451301402654\\
0.913385826771654 -0.660908689643685\\
0.921259842519685 -0.607412949268698\\
0.929133858267717 -0.552101362387201\\
0.937007874015748 -0.495120109951504\\
0.94488188976378 -0.436624074817433\\
0.952755905511811 -0.376776622050227\\
0.960629921259842 -0.315749357222193\\
0.968503937007874 -0.253721863612596\\
0.976377952755906 -0.190881419465354\\
0.984251968503937 -0.127422696902376\\
0.992125984251969 -0.0635474450628695\\
1 0\\
};
\addplot +[
line width=1,
]
table[row sep=crcr]{
0 0\\
0.0078740157480315 0\\
0.015748031496063 0\\
0.0236220472440945 0\\
0.031496062992126 -0.0489368344396555\\
0.0393700787401575 -0.0613484528654325\\
0.047244094488189 -0.0738390322745266\\
0.0551181102362205 -0.0864080691212271\\
0.062992125984252 -0.0990497958958411\\
0.0708661417322835 -0.111753349613361\\
0.078740157480315 -0.124502954412093\\
0.0866141732283465 -0.137278117828349\\
0.094488188976378 -0.150053840362878\\
0.102362204724409 -0.162800837890909\\
0.110236220472441 -0.175485776408134\\
0.118110236220472 -0.188071518548735\\
0.125984251968504 -0.200517381258098\\
0.133858267716535 -0.212779403952131\\
0.141732283464567 -0.224810626447102\\
0.149606299212598 -0.23656137589871\\
0.15748031496063 -0.24797956194678\\
0.165354330708661 -0.259010979222606\\
0.173228346456693 -0.269599616339714\\
0.181102362204724 -0.279687970455695\\
0.188976377952756 -0.289217366462913\\
0.196850393700787 -0.298128279839374\\
0.204724409448819 -0.306360662167942\\
0.21259842519685 -0.313854268312466\\
0.220472440944882 -0.320548984223235\\
0.228346456692913 -0.326385154331691\\
0.236220472440945 -0.331303907485364\\
0.244094488188976 -0.335247480368691\\
0.251968503937008 -0.338159537353719\\
0.259842519685039 -0.339985485726662\\
0.267716535433071 -0.340672785241899\\
0.275590551181102 -0.340171250964208\\
0.283464566929134 -0.338433348372859\\
0.291338582677165 -0.335414479717531\\
0.299212598425197 -0.331073260635879\\
0.307086614173228 -0.325371786065847\\
0.31496062992126 -0.3182758845125\\
0.322834645669291 -0.309755359759041\\
0.330708661417323 -0.299784219144848\\
0.338582677165354 -0.288340887569542\\
0.346456692913386 -0.275408406421335\\
0.354330708661417 -0.260974616669951\\
0.362204724409449 -0.245032325409243\\
0.37007874015748 -0.227579455182052\\
0.377952755905512 -0.208619175469747\\
0.385826771653543 -0.188160015781134\\
0.393700787401575 -0.166215959829867\\
0.401574803149606 -0.142806520345987\\
0.409448818897638 -0.117956794125721\\
0.417322834645669 -0.0916974969840581\\
0.425196850393701 -0.0640649783371147\\
0.433070866141732 -0.0351012152062964\\
0.440944881889764 -0.00485378541756861\\
0.448818897637795 0\\
0.456692913385827 0.0592740729584102\\
0.464566929133858 0.0930318921485369\\
0.47244094488189 0.127828358624748\\
0.480314960629921 0.163589038799239\\
0.488188976377953 0.200234495411334\\
0.496062992125984 0.237680458446138\\
0.503937007874016 0.275838015723336\\
0.511811023622047 0.314613822646475\\
0.519685039370079 0.353910330622269\\
0.52755905511811 0.393626033595\\
0.535433070866142 0.433655732079377\\
0.543307086614173 0.473890814015594\\
0.551181102362205 0.514219551712812\\
0.559055118110236 0.554527414091867\\
0.566929133858268 0.594697393384804\\
0.574803149606299 0.634610345397987\\
0.582677165354331 0.674145342397179\\
0.590551181102362 0.713180037627307\\
0.598425196850394 0.751591040436731\\
0.606299212598425 0.789254300935869\\
0.614173228346457 0.826045503083196\\
0.622047244094488 0.861840465057924\\
0.62992125984252 0.896515545748404\\
0.637795275590551 0.929948056158331\\
0.645669291338583 0.962016674509567\\
0.653543307086614 0.992601863800627\\
0.661417322834646 1.02158629056395\\
0.669291338582677 1.04885524355285\\
0.677165354330709 1.0742970510808\\
0.68503937007874 1.09780349573106\\
0.692913385826772 1.11927022515464\\
0.700787401574803 1.13859715767754\\
0.708661417322835 1.15568888144617\\
0.716535433070866 1.17045504585116\\
0.724409448818898 1.18281074398534\\
0.732283464566929 1.19267688491106\\
0.740157480314961 1.19998055453566\\
0.748031496062992 1.20465536392106\\
0.755905511811024 1.20664178388475\\
0.763779527559055 1.20588746478442\\
0.771653543307087 1.20234754041725\\
0.779527559055118 1.19598491500721\\
0.78740157480315 1.18677053229964\\
0.795275590551181 1.17468362583163\\
0.803149606299213 1.15971194949953\\
0.811023622047244 1.14185198760056\\
0.818897637795276 1.12110914358444\\
0.826771653543307 1.09749790681272\\
0.834645669291339 1.07104199668803\\
0.84251968503937 1.04177448358216\\
0.850393700787402 1.00973788606186\\
0.858267716535433 0.974984243982196\\
0.866141732283465 0.937575167091249\\
0.874015748031496 0.897581858865005\\
0.881889763779528 0.855085115367936\\
0.889763779527559 0.810175299012754\\
0.897637795275591 0.762952287171507\\
0.905511811023622 0.713525395669316\\
0.913385826771654 0.662013277271209\\
0.921259842519685 0.608543795350873\\
0.929133858267717 0.553253873006816\\
0.937007874015748 0.496289317964915\\
0.94488188976378 0.437804623674032\\
0.952755905511811 0.377962747058866\\
0.960629921259842 0.316934863432426\\
0.968503937007874 0.254900099070431\\
0.976377952755906 0.192045241866696\\
0.984251968503937 0.128564430205811\\
0.992125984251969 0.0646588193372579\\
1 0.0109615179794094\\
};
\end{axis}
\end{tikzpicture}%


==> par_10_control.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=2,
ymin=0,
ymax=3,
xlabel={$t$},
axis y line=left,
axis x line=middle,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize},
legend entries={$u_1$,$u_2$},
legend pos=north east
]
\addplot +[
line width=1
]
table[row sep=crcr]{
0 1.02040732336923\\
0.00391389432485323 1.03359806332619\\
0.00782778864970646 1.04686876958009\\
0.0117416829745597 1.06027177176969\\
0.0156555772994129 1.07372082238672\\
0.0195694716242661 1.08725625661919\\
0.0234833659491194 1.10091521892007\\
0.0273972602739726 1.11473405087711\\
0.0313111545988258 1.12861206529232\\
0.0352250489236791 1.14258429059005\\
0.0391389432485323 1.15668468031613\\
0.0430528375733855 1.17094702943991\\
0.0469667318982387 1.18526427825097\\
0.050880626223092 1.19966982949897\\
0.0547945205479452 1.21419656299755\\
0.0587084148727984 1.22887708417224\\
0.0626223091976517 1.24359989129202\\
0.0665362035225049 1.25839728805443\\
0.0704500978473581 1.27330131291521\\
0.0743639921722113 1.28834349649368\\
0.0782778864970646 1.30340870146105\\
0.0821917808219178 1.31852794294118\\
0.086105675146771 1.33373201289252\\
0.0900195694716243 1.34905082396887\\
0.0939334637964775 1.36436542582816\\
0.0978473581213307 1.37970410697936\\
0.101761252446184 1.39509329847789\\
0.105675146771037 1.41058335500335\\
0.10958904109589 1.42604898137627\\
0.113502935420744 1.44151434973462\\
0.117416829745597 1.45700101468129\\
0.12133072407045 1.47257785739251\\
0.125244618395303 1.48811365821142\\
0.129158512720157 1.50362834107906\\
0.13307240704501 1.51913892915635\\
0.136986301369863 1.53473052337724\\
0.140900195694716 1.55026684892458\\
0.144814090019569 1.56576378308773\\
0.148727984344423 1.58123439586533\\
0.152641878669276 1.59677754843156\\
0.156555772994129 1.61225289659425\\
0.160469667318982 1.62767264031899\\
0.164383561643836 1.64304651235224\\
0.168297455968689 1.65848475553608\\
0.172211350293542 1.6738439168737\\
0.176125244618395 1.68913296043831\\
0.180039138943249 1.70435884562836\\
0.183953033268102 1.71964102658804\\
0.187866927592955 1.73483382170222\\
0.191780821917808 1.74994340777087\\
0.195694716242661 1.76497444265341\\
0.199608610567515 1.78005368240001\\
0.203522504892368 1.79503400631944\\
0.207436399217221 1.80991921584854\\
0.211350293542074 1.82471203192729\\
0.215264187866928 1.83954486995349\\
0.219178082191781 1.85426988225699\\
0.223091976516634 1.86888884155684\\
0.227005870841487 1.88340278669046\\
0.23091976516634 1.89794839545409\\
0.234833659491194 1.91237775350038\\
0.238747553816047 1.92669086974968\\
0.2426614481409 1.94088725087908\\
0.246575342465753 1.95510665251457\\
0.250489236790607 1.9692017363954\\
0.25440313111546 1.98317092484396\\
0.258317025440313 1.99701224433934\\
0.262230919765166 2.01086750322333\\
0.26614481409002 2.02459055114771\\
0.270058708414873 2.0381781718014\\
0.273972602739726 2.05162652909942\\
0.277886497064579 2.06507786538733\\
0.281800391389432 2.07852834370328\\
0.285714285714286 2.09183349782777\\
0.289628180039139 2.10498917992698\\
0.293542074363992 2.11813870388184\\
0.297455968688845 2.13127756518804\\
0.301369863013699 2.14426453572205\\
0.305283757338552 2.157094568412\\
0.309197651663405 2.16991107022674\\
0.313111545988258 2.18270850830363\\
0.317025440313112 2.19534974473273\\
0.320939334637965 2.20782855561411\\
0.324853228962818 2.2202877573004\\
0.328767123287671 2.23272046778605\\
0.332681017612524 2.24499466488873\\
0.336594911937378 2.25710264375895\\
0.340508806262231 2.26918602957351\\
0.344422700587084 2.28123623319529\\
0.348336594911937 2.29312750363265\\
0.352250489236791 2.30485032121987\\
0.356164383561644 2.31654459437561\\
0.360078277886497 2.32819964994767\\
0.36399217221135 2.33969724891251\\
0.367906066536204 2.35102571409003\\
0.371819960861057 2.36232279377905\\
0.37573385518591 2.37357538156613\\
0.379647749510763 2.38467398368023\\
0.383561643835616 2.3956044625807\\
0.38747553816047 2.40650206313135\\
0.391389432485323 2.41735101086581\\
0.395303326810176 2.42805159597072\\
0.399217221135029 2.43858701848096\\
0.403131115459883 2.44908973188031\\
0.407045009784736 2.45954117785027\\
0.410958904109589 2.46985171689994\\
0.414872798434442 2.48000131847141\\
0.418786692759295 2.48996991150782\\
0.422700587084149 2.49988513867198\\
0.426614481409002 2.50966718850463\\
0.430528375733855 2.5192932002335\\
0.434442270058708 2.52874052091396\\
0.438356164383562 2.5381325848296\\
0.442270058708415 2.54739795374767\\
0.446183953033268 2.55651121777952\\
0.450097847358121 2.56544744741007\\
0.454011741682975 2.5743259943809\\
0.457925636007828 2.5830829301043\\
0.461839530332681 2.59169102247508\\
0.465753424657534 2.60012358037008\\
0.469667318982387 2.60849592916942\\
0.473581213307241 2.61675074638189\\
0.477495107632094 2.6248596828905\\
0.481409001956947 2.63279481794768\\
0.4853228962818 2.64066731754985\\
0.489236790606654 2.64842562085342\\
0.493150684931507 2.65604091771754\\
0.49706457925636 2.66348460788945\\
0.500978473581213 2.67086336349707\\
0.504892367906067 2.67813067757537\\
0.50880626223092 2.68525788667816\\
0.512720156555773 2.69221628404925\\
0.516634050880626 2.69910751072146\\
0.520547945205479 2.70588957896645\\
0.524461839530333 2.71253453355352\\
0.528375733855186 2.71901415876816\\
0.532289628180039 2.72542433418501\\
0.536203522504892 2.73172723934468\\
0.540117416829746 2.73789614121713\\
0.544031311154599 2.74390393406388\\
0.547945205479452 2.74983984094824\\
0.551859099804305 2.75567002972103\\
0.555772994129158 2.76136944851326\\
0.559686888454012 2.76691272795445\\
0.563600782778865 2.77238143517175\\
0.567514677103718 2.77774569212878\\
0.571428571428571 2.78298251704387\\
0.575342465753425 2.78806887501817\\
0.579256360078278 2.79307768604933\\
0.583170254403131 2.79798308359517\\
0.587084148727984 2.80276445334918\\
0.590998043052838 2.80740158918736\\
0.594911937377691 2.81195797716677\\
0.598825831702544 2.8164118182891\\
0.602739726027397 2.82074504867279\\
0.60665362035225 2.82494055569215\\
0.610567514677104 2.82905210058082\\
0.614481409001957 2.83306186528871\\
0.61839530332681 2.83695439068343\\
0.622309197651663 2.84071560183966\\
0.626223091976517 2.8443899437288\\
0.63013698630137 2.84796324596626\\
0.634050880626223 2.85142258467149\\
0.637964774951076 2.85475664183636\\
0.64187866927593 2.85800145877089\\
0.645792563600783 2.86114601723854\\
0.649706457925636 2.86417975925207\\
0.653620352250489 2.86709374872806\\
0.657534246575342 2.86991675676963\\
0.661448140900196 2.87264038049369\\
0.665362035225049 2.87525619171632\\
0.669275929549902 2.87775724787134\\
0.673189823874755 2.88016621682814\\
0.677103718199609 2.88247680474813\\
0.681017612524462 2.88468244279154\\
0.684931506849315 2.88677782073276\\
0.688845401174168 2.88878060048339\\
0.692759295499021 2.89068615373076\\
0.696673189823875 2.89248949259364\\
0.700587084148728 2.89418662277938\\
0.704500978473581 2.89579117743091\\
0.708414872798434 2.89729982302385\\
0.712328767123288 2.89870888541633\\
0.716242661448141 2.90001541937672\\
0.720156555772994 2.90122986817744\\
0.724070450097847 2.90234989326924\\
0.727984344422701 2.90337289042129\\
0.731898238747554 2.90429674427645\\
0.735812133072407 2.90512940937707\\
0.73972602739726 2.90586930579076\\
0.743639921722113 2.90651468537981\\
0.747553816046967 2.90706408626968\\
0.75146771037182 2.90752354831239\\
0.755381604696673 2.90789206778987\\
0.759295499021526 2.90816857130703\\
0.76320939334638 2.90835211095331\\
0.767123287671233 2.90844727422009\\
0.771037181996086 2.90845349558407\\
0.774951076320939 2.90837022713051\\
0.778864970645793 2.90819692638932\\
0.782778864970646 2.90793709597594\\
0.786692759295499 2.90759050625488\\
0.790606653620352 2.90715701549532\\
0.794520547945205 2.90663640383047\\
0.798434442270059 2.90603137810842\\
0.802348336594912 2.90534197062368\\
0.806262230919765 2.90456835346577\\
0.810176125244618 2.90371056769458\\
0.814090019569472 2.90277075021049\\
0.818003913894325 2.90174914365431\\
0.821917808219178 2.90064616514961\\
0.825831702544031 2.89946207245845\\
0.829745596868884 2.89819860832442\\
0.833659491193738 2.89685619183647\\
0.837573385518591 2.89543543663201\\
0.841487279843444 2.89393678742812\\
0.845401174168297 2.89236172985481\\
0.849315068493151 2.89071083960748\\
0.853228962818004 2.8889848954656\\
0.857142857142857 2.88718451138974\\
0.86105675146771 2.88531102343144\\
0.864970645792564 2.8833651551695\\
0.868884540117417 2.88134783327153\\
0.87279843444227 2.87925983297353\\
0.876712328767123 2.8771024258095\\
0.880626223091976 2.87487648279779\\
0.88454011741683 2.87258307197573\\
0.888454011741683 2.87022312883333\\
0.892367906066536 2.86779792740748\\
0.896281800391389 2.86530849044969\\
0.900195694716243 2.86275602724875\\
0.904109589041096 2.86014163567099\\
0.908023483365949 2.85746664332061\\
0.911937377690802 2.8547322302618\\
0.915851272015656 2.8519397506376\\
0.919765166340509 2.84909047079634\\
0.923679060665362 2.84618581795414\\
0.927592954990215 2.84322715232188\\
0.931506849315068 2.84021601108272\\
0.935420743639922 2.83715389268527\\
0.939334637964775 2.83404244936025\\
0.943248532289628 2.83088338093598\\
0.947162426614481 2.82767862788534\\
0.951076320939335 2.82443019001443\\
0.954990215264188 2.82114025539706\\
0.958904109589041 2.81781115319527\\
0.962818003913894 2.81444550363498\\
0.966731898238748 2.81104607678758\\
0.970645792563601 2.8076159019156\\
0.974559686888454 2.80415827628435\\
0.978473581213307 2.80067690517636\\
0.98238747553816 2.79717582074878\\
0.986301369863014 2.7936595114173\\
0.990215264187867 2.79013301921504\\
0.99412915851272 2.78660216721377\\
0.998043052837573 2.78307372383153\\
1.00195694716243 0\\
1.00587084148728 0\\
1.00978473581213 0\\
1.01369863013699 0\\
1.01761252446184 0\\
1.02152641878669 0\\
1.02544031311155 0\\
1.0293542074364 0\\
1.03326810176125 0\\
1.03718199608611 0\\
1.04109589041096 0\\
1.04500978473581 0\\
1.04892367906067 0\\
1.05283757338552 0\\
1.05675146771037 0\\
1.06066536203523 0\\
1.06457925636008 0\\
1.06849315068493 0\\
1.07240704500978 0\\
1.07632093933464 0\\
1.08023483365949 0\\
1.08414872798434 0\\
1.0880626223092 0\\
1.09197651663405 0\\
1.0958904109589 0\\
1.09980430528376 0\\
1.10371819960861 0\\
1.10763209393346 0\\
1.11154598825832 0\\
1.11545988258317 0\\
1.11937377690802 0\\
1.12328767123288 0\\
1.12720156555773 0\\
1.13111545988258 0\\
1.13502935420744 0\\
1.13894324853229 0\\
1.14285714285714 0\\
1.146771037182 0\\
1.15068493150685 0\\
1.1545988258317 0\\
1.15851272015656 0\\
1.16242661448141 0\\
1.16634050880626 0\\
1.17025440313112 0\\
1.17416829745597 0\\
1.17808219178082 0\\
1.18199608610568 0\\
1.18590998043053 0\\
1.18982387475538 0\\
1.19373776908023 0\\
1.19765166340509 0\\
1.20156555772994 0\\
1.20547945205479 0\\
1.20939334637965 0\\
1.2133072407045 0\\
1.21722113502935 0\\
1.22113502935421 0\\
1.22504892367906 0\\
1.22896281800391 0\\
1.23287671232877 0\\
1.23679060665362 0\\
1.24070450097847 0\\
1.24461839530333 0\\
1.24853228962818 0\\
1.25244618395303 0\\
1.25636007827789 0\\
1.26027397260274 0\\
1.26418786692759 0\\
1.26810176125245 0\\
1.2720156555773 0\\
1.27592954990215 0\\
1.27984344422701 0\\
1.28375733855186 0\\
1.28767123287671 0\\
1.29158512720157 0\\
1.29549902152642 0\\
1.29941291585127 0\\
1.30332681017613 0\\
1.30724070450098 0\\
1.31115459882583 0\\
1.31506849315068 0\\
1.31898238747554 0\\
1.32289628180039 0\\
1.32681017612524 0\\
1.3307240704501 0\\
1.33463796477495 0\\
1.3385518590998 0\\
1.34246575342466 0\\
1.34637964774951 0\\
1.35029354207436 0\\
1.35420743639922 0\\
1.35812133072407 0\\
1.36203522504892 0\\
1.36594911937378 0\\
1.36986301369863 0\\
1.37377690802348 0\\
1.37769080234834 0\\
1.38160469667319 0\\
1.38551859099804 0\\
1.3894324853229 0\\
1.39334637964775 0\\
1.3972602739726 0\\
1.40117416829746 0\\
1.40508806262231 0\\
1.40900195694716 0\\
1.41291585127202 0\\
1.41682974559687 0\\
1.42074363992172 0\\
1.42465753424658 0\\
1.42857142857143 0\\
1.43248532289628 0\\
1.43639921722114 0\\
1.44031311154599 0\\
1.44422700587084 0\\
1.44814090019569 0\\
1.45205479452055 0\\
1.4559686888454 0\\
1.45988258317025 0\\
1.46379647749511 0\\
1.46771037181996 0\\
1.47162426614481 0\\
1.47553816046967 0\\
1.47945205479452 0\\
1.48336594911937 0\\
1.48727984344423 0\\
1.49119373776908 0\\
1.49510763209393 0\\
1.49902152641879 0\\
1.50293542074364 0\\
1.50684931506849 0\\
1.51076320939335 0\\
1.5146771037182 0\\
1.51859099804305 0\\
1.52250489236791 0\\
1.52641878669276 0\\
1.53033268101761 0\\
1.53424657534247 0\\
1.53816046966732 0\\
1.54207436399217 0\\
1.54598825831703 0\\
1.54990215264188 0\\
1.55381604696673 0\\
1.55772994129159 0\\
1.56164383561644 0\\
1.56555772994129 0\\
1.56947162426614 0\\
1.573385518591 0\\
1.57729941291585 0\\
1.5812133072407 0\\
1.58512720156556 0\\
1.58904109589041 0\\
1.59295499021526 0\\
1.59686888454012 0\\
1.60078277886497 0\\
1.60469667318982 0\\
1.60861056751468 0\\
1.61252446183953 0\\
1.61643835616438 0\\
1.62035225048924 0\\
1.62426614481409 0\\
1.62818003913894 0\\
1.6320939334638 0\\
1.63600782778865 0\\
1.6399217221135 0\\
1.64383561643836 0\\
1.64774951076321 0\\
1.65166340508806 0\\
1.65557729941292 0\\
1.65949119373777 0\\
1.66340508806262 0\\
1.66731898238748 0\\
1.67123287671233 0\\
1.67514677103718 0\\
1.67906066536204 0\\
1.68297455968689 0\\
1.68688845401174 0\\
1.69080234833659 0\\
1.69471624266145 0\\
1.6986301369863 0\\
1.70254403131115 0\\
1.70645792563601 0\\
1.71037181996086 0\\
1.71428571428571 0\\
1.71819960861057 0\\
1.72211350293542 0\\
1.72602739726027 0\\
1.72994129158513 0\\
1.73385518590998 0\\
1.73776908023483 0\\
1.74168297455969 0\\
1.74559686888454 0\\
1.74951076320939 0\\
1.75342465753425 0\\
1.7573385518591 0\\
1.76125244618395 0\\
1.76516634050881 0\\
1.76908023483366 0\\
1.77299412915851 0\\
1.77690802348337 0\\
1.78082191780822 0\\
1.78473581213307 0\\
1.78864970645793 0\\
1.79256360078278 0\\
1.79647749510763 0\\
1.80039138943249 0\\
1.80430528375734 0\\
1.80821917808219 0\\
1.81213307240705 0\\
1.8160469667319 0\\
1.81996086105675 0\\
1.8238747553816 0\\
1.82778864970646 0\\
1.83170254403131 0\\
1.83561643835616 0\\
1.83953033268102 0\\
1.84344422700587 0\\
1.84735812133072 0\\
1.85127201565558 0\\
1.85518590998043 0\\
1.85909980430528 0\\
1.86301369863014 0\\
1.86692759295499 0\\
1.87084148727984 0\\
1.8747553816047 0\\
1.87866927592955 0\\
1.8825831702544 0\\
1.88649706457926 0\\
1.89041095890411 0\\
1.89432485322896 0\\
1.89823874755382 0\\
1.90215264187867 0\\
1.90606653620352 0\\
1.90998043052838 0\\
1.91389432485323 0\\
1.91780821917808 0\\
1.92172211350294 0\\
1.92563600782779 0\\
1.92954990215264 0\\
1.9334637964775 0\\
1.93737769080235 0\\
1.9412915851272 0\\
1.94520547945205 0\\
1.94911937377691 0\\
1.95303326810176 0\\
1.95694716242661 0\\
1.96086105675147 0\\
1.96477495107632 0\\
1.96868884540117 0\\
1.97260273972603 0\\
1.97651663405088 0\\
1.98043052837573 0\\
1.98434442270059 0\\
1.98825831702544 0\\
1.99217221135029 0\\
1.99608610567515 0\\
2 0\\
};
\addplot +[
line width=1,
]
table[row sep=crcr]{
0 0\\
0.00391389432485323 0\\
0.00782778864970646 0\\
0.0117416829745597 0\\
0.0156555772994129 0\\
0.0195694716242661 0\\
0.0234833659491194 0\\
0.0273972602739726 0\\
0.0313111545988258 0\\
0.0352250489236791 0\\
0.0391389432485323 0\\
0.0430528375733855 0\\
0.0469667318982387 0\\
0.050880626223092 0\\
0.0547945205479452 0\\
0.0587084148727984 0\\
0.0626223091976517 0\\
0.0665362035225049 0\\
0.0704500978473581 0\\
0.0743639921722113 0\\
0.0782778864970646 0\\
0.0821917808219178 0\\
0.086105675146771 0\\
0.0900195694716243 0\\
0.0939334637964775 0\\
0.0978473581213307 0\\
0.101761252446184 0\\
0.105675146771037 0\\
0.10958904109589 0\\
0.113502935420744 0\\
0.117416829745597 0\\
0.12133072407045 0\\
0.125244618395303 0\\
0.129158512720157 0\\
0.13307240704501 0\\
0.136986301369863 0\\
0.140900195694716 0\\
0.144814090019569 0\\
0.148727984344423 0\\
0.152641878669276 0\\
0.156555772994129 0\\
0.160469667318982 0\\
0.164383561643836 0\\
0.168297455968689 0\\
0.172211350293542 0\\
0.176125244618395 0\\
0.180039138943249 0\\
0.183953033268102 0\\
0.187866927592955 0\\
0.191780821917808 0\\
0.195694716242661 0\\
0.199608610567515 0\\
0.203522504892368 0\\
0.207436399217221 0\\
0.211350293542074 0\\
0.215264187866928 0\\
0.219178082191781 0\\
0.223091976516634 0\\
0.227005870841487 0\\
0.23091976516634 0\\
0.234833659491194 0\\
0.238747553816047 0\\
0.2426614481409 0\\
0.246575342465753 0\\
0.250489236790607 0\\
0.25440313111546 0\\
0.258317025440313 0\\
0.262230919765166 0\\
0.26614481409002 0\\
0.270058708414873 0\\
0.273972602739726 0\\
0.277886497064579 0\\
0.281800391389432 0\\
0.285714285714286 0\\
0.289628180039139 0\\
0.293542074363992 0\\
0.297455968688845 0\\
0.301369863013699 0\\
0.305283757338552 0\\
0.309197651663405 0\\
0.313111545988258 0\\
0.317025440313112 0\\
0.320939334637965 0\\
0.324853228962818 0\\
0.328767123287671 0\\
0.332681017612524 0\\
0.336594911937378 0\\
0.340508806262231 0\\
0.344422700587084 0\\
0.348336594911937 0\\
0.352250489236791 0\\
0.356164383561644 0\\
0.360078277886497 0\\
0.36399217221135 0\\
0.367906066536204 0\\
0.371819960861057 0\\
0.37573385518591 0\\
0.379647749510763 0\\
0.383561643835616 0\\
0.38747553816047 0\\
0.391389432485323 0\\
0.395303326810176 0\\
0.399217221135029 0\\
0.403131115459883 0\\
0.407045009784736 0\\
0.410958904109589 0\\
0.414872798434442 0\\
0.418786692759295 0\\
0.422700587084149 0\\
0.426614481409002 0\\
0.430528375733855 0\\
0.434442270058708 0\\
0.438356164383562 0\\
0.442270058708415 0\\
0.446183953033268 0\\
0.450097847358121 0\\
0.454011741682975 0\\
0.457925636007828 0\\
0.461839530332681 0\\
0.465753424657534 0\\
0.469667318982387 0\\
0.473581213307241 0\\
0.477495107632094 0\\
0.481409001956947 0\\
0.4853228962818 0\\
0.489236790606654 0\\
0.493150684931507 0\\
0.49706457925636 0\\
0.500978473581213 0\\
0.504892367906067 0\\
0.50880626223092 0\\
0.512720156555773 0\\
0.516634050880626 0\\
0.520547945205479 0\\
0.524461839530333 0\\
0.528375733855186 0\\
0.532289628180039 0\\
0.536203522504892 0\\
0.540117416829746 0\\
0.544031311154599 0\\
0.547945205479452 0\\
0.551859099804305 0\\
0.555772994129158 0\\
0.559686888454012 0\\
0.563600782778865 0\\
0.567514677103718 0\\
0.571428571428571 0\\
0.575342465753425 0\\
0.579256360078278 0\\
0.583170254403131 0\\
0.587084148727984 0\\
0.590998043052838 0\\
0.594911937377691 0\\
0.598825831702544 0\\
0.602739726027397 0\\
0.60665362035225 0\\
0.610567514677104 0\\
0.614481409001957 0\\
0.61839530332681 0\\
0.622309197651663 0\\
0.626223091976517 0\\
0.63013698630137 0\\
0.634050880626223 0\\
0.637964774951076 0\\
0.64187866927593 0\\
0.645792563600783 0\\
0.649706457925636 0\\
0.653620352250489 0\\
0.657534246575342 0\\
0.661448140900196 0\\
0.665362035225049 0\\
0.669275929549902 0\\
0.673189823874755 0\\
0.677103718199609 0\\
0.681017612524462 0\\
0.684931506849315 0\\
0.688845401174168 0\\
0.692759295499021 0\\
0.696673189823875 0\\
0.700587084148728 0\\
0.704500978473581 0\\
0.708414872798434 0\\
0.712328767123288 0\\
0.716242661448141 0\\
0.720156555772994 0\\
0.724070450097847 0\\
0.727984344422701 0\\
0.731898238747554 0\\
0.735812133072407 0\\
0.73972602739726 0\\
0.743639921722113 0\\
0.747553816046967 0\\
0.75146771037182 0\\
0.755381604696673 0\\
0.759295499021526 0\\
0.76320939334638 0\\
0.767123287671233 0\\
0.771037181996086 0\\
0.774951076320939 0\\
0.778864970645793 0\\
0.782778864970646 0\\
0.786692759295499 0\\
0.790606653620352 0\\
0.794520547945205 0\\
0.798434442270059 0\\
0.802348336594912 0\\
0.806262230919765 0\\
0.810176125244618 0\\
0.814090019569472 0\\
0.818003913894325 0\\
0.821917808219178 0\\
0.825831702544031 0\\
0.829745596868884 0\\
0.833659491193738 0\\
0.837573385518591 0\\
0.841487279843444 0\\
0.845401174168297 0\\
0.849315068493151 0\\
0.853228962818004 0\\
0.857142857142857 0\\
0.86105675146771 0\\
0.864970645792564 0\\
0.868884540117417 0\\
0.87279843444227 0\\
0.876712328767123 0\\
0.880626223091976 0\\
0.88454011741683 0\\
0.888454011741683 0\\
0.892367906066536 0\\
0.896281800391389 0\\
0.900195694716243 0\\
0.904109589041096 0\\
0.908023483365949 0\\
0.911937377690802 0\\
0.915851272015656 0\\
0.919765166340509 0\\
0.923679060665362 0\\
0.927592954990215 0\\
0.931506849315068 0\\
0.935420743639922 0\\
0.939334637964775 0\\
0.943248532289628 0\\
0.947162426614481 0\\
0.951076320939335 0\\
0.954990215264188 0\\
0.958904109589041 0\\
0.962818003913894 0\\
0.966731898238748 0\\
0.970645792563601 0\\
0.974559686888454 0\\
0.978473581213307 0\\
0.98238747553816 0\\
0.986301369863014 0\\
0.990215264187867 0\\
0.99412915851272 0\\
0.998043052837573 0\\
1.00195694716243 2.78281132639839\\
1.00587084148728 2.78482648585159\\
1.00978473581213 2.78684461455866\\
1.01369863013699 2.78885876427238\\
1.01761252446184 2.79086293560758\\
1.02152641878669 2.79285191318893\\
1.02544031311155 2.79482103782575\\
1.0293542074364 2.79676610883042\\
1.03326810176125 2.79868325436587\\
1.03718199608611 2.80056901235893\\
1.04109589041096 2.80242019028737\\
1.04500978473581 2.80423385619453\\
1.04892367906067 2.80600722919043\\
1.05283757338552 2.80773782053441\\
1.05675146771037 2.80942328353825\\
1.06066536203523 2.81106146063715\\
1.06457925636008 2.81265025435749\\
1.06849315068493 2.81418780853984\\
1.07240704500978 2.81567231521163\\
1.07632093933464 2.81710212069852\\
1.08023483365949 2.81847553304043\\
1.08414872798434 2.81979103763672\\
1.0880626223092 2.8210470532114\\
1.09197651663405 2.82224215963312\\
1.0958904109589 2.82337484920316\\
1.09980430528376 2.82444378848266\\
1.10371819960861 2.82544749663019\\
1.10763209393346 2.82638472263843\\
1.11154598825832 2.82725410413497\\
1.11545988258317 2.82805446530487\\
1.11937377690802 2.82878437903272\\
1.12328767123288 2.82944275670096\\
1.12720156555773 2.8300283770632\\
1.13111545988258 2.83054021577913\\
1.13502935420744 2.83097684784964\\
1.13894324853229 2.83133734440105\\
1.14285714285714 2.8316206249271\\
1.146771037182 2.83182581178155\\
1.15068493150685 2.83195141458958\\
1.1545988258317 2.831996664785\\
1.15851272015656 2.8319606286745\\
1.16242661448141 2.83184257531509\\
1.16634050880626 2.83164086347046\\
1.17025440313112 2.83135489243388\\
1.17416829745597 2.83098389217059\\
1.17808219178082 2.83052728676265\\
1.18199608610568 2.82998317618209\\
1.18590998043053 2.82935114490361\\
1.18982387475538 2.82863061753829\\
1.19373776908023 2.82782119265469\\
1.19765166340509 2.82692057401367\\
1.20156555772994 2.82592856064558\\
1.20547945205479 2.82484481995752\\
1.20939334637965 2.82366915853531\\
1.2133072407045 2.82239870777242\\
1.21722113502935 2.82103352511595\\
1.22113502935421 2.81957358919335\\
1.22504892367906 2.8180189658306\\
1.22896281800391 2.81636598787429\\
1.23287671232877 2.81461503250558\\
1.23679060665362 2.8127664815769\\
1.24070450097847 2.81082073375339\\
1.24461839530333 2.80877303386709\\
1.24853228962818 2.80662416131097\\
1.25244618395303 2.80437502009882\\
1.25636007827789 2.80202644368092\\
1.26027397260274 2.79957222102807\\
1.26418786692759 2.79701364190521\\
1.26810176125245 2.79435228138493\\
1.2720156555773 2.79158954535556\\
1.27592954990215 2.78871730422847\\
1.27984344422701 2.7857374972885\\
1.28375733855186 2.78265255164442\\
1.28767123287671 2.77946462764962\\
1.29158512720157 2.77616310273779\\
1.29549902152642 2.77275074172419\\
1.29941291585127 2.76923103718708\\
1.30332681017613 2.76560713991514\\
1.30724070450098 2.76186523283231\\
1.31115459882583 2.75800912507526\\
1.31506849315068 2.75404361812053\\
1.31898238747554 2.7499731526013\\
1.32289628180039 2.74577987762525\\
1.32681017612524 2.74146891310926\\
1.3307240704501 2.73704663622917\\
1.33463796477495 2.732519147777\\
1.3385518590998 2.72786358542621\\
1.34246575342466 2.72308669584694\\
1.34637964774951 2.71819670985947\\
1.35029354207436 2.71320183148647\\
1.35420743639922 2.70807308923798\\
1.35812133072407 2.70281921725408\\
1.36203522504892 2.69745056999154\\
1.36594911937378 2.6919779605382\\
1.36986301369863 2.68636514078547\\
1.37377690802348 2.68062322026075\\
1.37769080234834 2.67476491264903\\
1.38160469667319 2.66880417639103\\
1.38551859099804 2.66269635278917\\
1.3894324853229 2.65645530122567\\
1.39334637964775 2.65009626343749\\
1.3972602739726 2.64363683819099\\
1.40117416829746 2.63702304304374\\
1.40508806262231 2.63027176745003\\
1.40900195694716 2.6234008501192\\
1.41291585127202 2.61643186283741\\
1.41682974559687 2.60930109025558\\
1.42074363992172 2.60202850708505\\
1.42465753424658 2.59463449405735\\
1.42857142857143 2.58714468193474\\
1.43248532289628 2.57948591269113\\
1.43639921722114 2.5716809809038\\
1.44031311154599 2.56375262569414\\
1.44422700587084 2.5557304800528\\
1.44814090019569 2.5475327293737\\
1.45205479452055 2.53918449306611\\
1.4559686888454 2.53071057050547\\
1.45988258317025 2.52214453876356\\
1.46379647749511 2.51339691706317\\
1.46771037181996 2.50449455073833\\
1.47162426614481 2.49546390966861\\
1.47553816046967 2.48634254836002\\
1.47945205479452 2.47703431842336\\
1.48336594911937 2.46756716383731\\
1.48727984344423 2.45796876511413\\
1.49119373776908 2.44828083221772\\
1.49510763209393 2.43840144324001\\
1.49902152641879 2.42835902088438\\
1.50293542074364 2.418181941298\\
1.50684931506849 2.40791642083017\\
1.51076320939335 2.39745549334792\\
1.5146771037182 2.38682746163507\\
1.51859099804305 2.37606083482278\\
1.52250489236791 2.36520686912508\\
1.52641878669276 2.35415409021478\\
1.53033268101761 2.34293010672352\\
1.53424657534247 2.3315629517809\\
1.53816046966732 2.32010962793011\\
1.54207436399217 2.30845448579077\\
1.54598825831703 2.29662388833878\\
1.54990215264188 2.28464473528755\\
1.55381604696673 2.27258061848778\\
1.55772994129159 2.2603118450118\\
1.56164383561644 2.24786299863223\\
1.56555772994129 2.23525913882824\\
1.56947162426614 2.22257134864167\\
1.573385518591 2.20967583369853\\
1.57729941291585 2.19659488183146\\
1.5812133072407 2.183350983553\\
1.58512720156556 2.17002357478446\\
1.58904109589041 2.15648463191204\\
1.59295499021526 2.14275383948886\\
1.59686888454012 2.12885083587204\\
1.60078277886497 2.11486486250506\\
1.60469667318982 2.10081407365756\\
1.60861056751468 2.08656560563514\\
1.61252446183953 2.07213584186439\\
1.61643835616438 2.05762406912006\\
1.62035225048924 2.04304563215126\\
1.62426614481409 2.02826484951322\\
1.62818003913894 2.01329541510981\\
1.6320939334638 1.99824637182013\\
1.63600782778865 1.98313036770368\\
1.6399217221135 1.96780918843074\\
1.64383561643836 1.95229403725034\\
1.64774951076321 1.9367026711228\\
1.65166340508806 1.92104527276377\\
1.65557729941292 1.90518143469384\\
1.65949119373777 1.88912016863285\\
1.66340508806262 1.87298670846983\\
1.66731898238748 1.85678911679971\\
1.67123287671233 1.84038523216933\\
1.67514677103718 1.82378221311068\\
1.67906066536204 1.80711152512738\\
1.68297455968689 1.79037948285128\\
1.68688845401174 1.7734426915127\\
1.69080234833659 1.75630678518759\\
1.69471624266145 1.73910830017516\\
1.6986301369863 1.72185215554378\\
1.70254403131115 1.70439431793186\\
1.70645792563601 1.68673919498612\\
1.71037181996086 1.66902736191839\\
1.71428571428571 1.65126265635918\\
1.71819960861057 1.63330108309344\\
1.72211350293542 1.61514609363836\\
1.72602739726027 1.59694144236648\\
1.72994129158513 1.57869023828756\\
1.73385518590998 1.56024949439506\\
1.73776908023483 1.54162228476984\\
1.74168297455969 1.52281104570869\\
1.74559686888454 1.50396112883362\\
1.74951076320939 1.48492990762584\\
1.75342465753425 1.46571851720001\\
1.7573385518591 1.44632767577736\\
1.76125244618395 1.42690384024619\\
1.76516634050881 1.4073063507773\\
1.76908023483366 1.38753477269325\\
1.77299412915851 1.36758814425402\\
1.77690802348337 1.34761340108592\\
1.78082191780822 1.32747285962405\\
1.78473581213307 1.30716444699919\\
1.78864970645793 1.28668532690728\\
1.79256360078278 1.26618225250985\\
1.79647749510763 1.24552168151953\\
1.80039138943249 1.22469973217471\\
1.80430528375734 1.20371140663201\\
1.80821917808219 1.18270259182832\\
1.81213307240705 1.1615452587287\\
1.8160469667319 1.1402334352461\\
1.81996086105675 1.11875958695602\\
1.8238747553816 1.09726799214397\\
1.82778864970646 1.07563774515446\\
1.83170254403131 1.05386038423528\\
1.83561643835616 1.0319253892547\\
1.83953033268102 1.00997460036256\\
1.84344422700587 0.987896101754559\\
1.84735812133072 0.965678424012259\\
1.85127201565558 0.943307562898404\\
1.85518590998043 0.920921986517564\\
1.85909980430528 0.898420881214197\\
1.86301369863014 0.875789143135641\\
1.86692759295499 0.853008774340659\\
1.87084148727984 0.830213836274249\\
1.8747553816047 0.807316915431911\\
1.87866927592955 0.784298569783333\\
1.8825831702544 0.761136342420092\\
1.88649706457926 0.737958797347963\\
1.89041095890411 0.714694265582216\\
1.89432485322896 0.691318262075435\\
1.89823874755382 0.667803529989271\\
1.90215264187867 0.644272112627783\\
1.90606653620352 0.620670221857197\\
1.90998043052838 0.596967795483892\\
1.91389432485323 0.573132698114338\\
1.91780821917808 0.549279797138278\\
1.92172211350294 0.525374837942814\\
1.92563600782779 0.501382401619971\\
1.92954990215264 0.477266531565915\\
1.9334637964775 0.453137075387051\\
1.93737769080235 0.428956825870813\\
1.9412915851272 0.404687636646177\\
1.94520547945205 0.380290613394188\\
1.94911937377691 0.355870124830302\\
1.95303326810176 0.33138582041664\\
1.95694716242661 0.306796381251582\\
1.96086105675147 0.282059174686416\\
1.96477495107632 0.257271124266208\\
1.96868884540117 0.232387253525039\\
1.97260273972603 0.207361212303467\\
1.97651663405088 0.182144149197876\\
1.98043052837573 0.156821231946905\\
1.98434442270059 0.131338543597723\\
1.98825831702544 0.105638802121074\\
1.99217221135029 0.0796582020562346\\
1.99608610567515 0.0534548960694572\\
2 0.0269414109474523\\
};
\end{axis}
\end{tikzpicture}%


==> par_11_control.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=2,
ymin=0,
ymax=3,
xlabel={$t$},
axis y line=left,
axis x line=middle,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize},
legend pos=north east,
legend entries={$u_1$,$u_2$},
]
\addplot +[
line width=1,
]
table[row sep=crcr]{
0 0.993694052728341\\
0.00391389432485323 1.00665950783328\\
0.00782778864970646 1.01970257387838\\
0.0117416829745597 1.03287564097111\\
0.0156555772994129 1.04609251345058\\
0.0195694716242661 1.05939357234231\\
0.0234833659491194 1.07281600341034\\
0.0273972602739726 1.08639618599685\\
0.0313111545988258 1.10003346780321\\
0.0352250489236791 1.11376290984103\\
0.0391389432485323 1.12761849637051\\
0.0430528375733855 1.14163405156726\\
0.0469667318982387 1.15570254372732\\
0.050880626223092 1.16985740267069\\
0.0547945205479452 1.18413153457227\\
0.0587084148727984 1.19855757070661\\
0.0626223091976517 1.21302403485074\\
0.0665362035225049 1.22756325601902\\
0.0704500978473581 1.24220729792361\\
0.0743639921722113 1.25698771649471\\
0.0782778864970646 1.27178939986939\\
0.0821917808219178 1.28664338888041\\
0.086105675146771 1.30158050151496\\
0.0900195694716243 1.31663067684207\\
0.0939334637964775 1.3316749913787\\
0.0978473581213307 1.3467417609854\\
0.101761252446184 1.36185744460232\\
0.105675146771037 1.37707242535991\\
0.10958904109589 1.39226143712122\\
0.113502935420744 1.40744868167679\\
0.117416829745597 1.42265574390346\\
0.12133072407045 1.43795153587717\\
0.125244618395303 1.45320486946388\\
0.129158512720157 1.46843570074105\\
0.13307240704501 1.48366108560297\\
0.136986301369863 1.49896615829018\\
0.140900195694716 1.51421467783442\\
0.144814090019569 1.52942255587803\\
0.148727984344423 1.54460289723113\\
0.152641878669276 1.55985459828491\\
0.156555772994129 1.57503735040919\\
0.160469667318982 1.59016338940874\\
0.164383561643836 1.60524248407098\\
0.168297455968689 1.62038491339836\\
0.172211350293542 1.6354472605843\\
0.176125244618395 1.65043852582599\\
0.180039138943249 1.66536570447737\\
0.183953033268102 1.68034828636168\\
0.187866927592955 1.69524062515381\\
0.191780821917808 1.71004893243814\\
0.195694716242661 1.72477790023367\\
0.199608610567515 1.73955431800466\\
0.203522504892368 1.75423109760806\\
0.207436399217221 1.76881207204455\\
0.211350293542074 1.78329999271913\\
0.215264187866928 1.79782730428763\\
0.219178082191781 1.81224618703147\\
0.223091976516634 1.82655844022656\\
0.227005870841487 1.84076512779828\\
0.23091976516634 1.85500295110447\\
0.234833659491194 1.86912401779488\\
0.238747553816047 1.88312835720626\\
0.2426614481409 1.89701549485906\\
0.246575342465753 1.91092520368278\\
0.250489236790607 1.92471016123955\\
0.25440313111546 1.93836880427935\\
0.258317025440313 1.95189917242308\\
0.262230919765166 1.96544308599957\\
0.26614481409002 1.97885440564068\\
0.270058708414873 1.99212992516695\\
0.273972602739726 2.00526581793848\\
0.277886497064579 2.01840433521622\\
0.281800391389432 2.03154164856775\\
0.285714285714286 2.04453330004032\\
0.289628180039139 2.05737514990172\\
0.293542074363992 2.07021052003963\\
0.297455968688845 2.08303491390582\\
0.301369863013699 2.0957071113055\\
0.305283757338552 2.10822207307781\\
0.309197651663405 2.12072321408956\\
0.313111545988258 2.13320500937247\\
0.317025440313112 2.14553032893044\\
0.320939334637965 2.15769295684105\\
0.324853228962818 2.16983571756853\\
0.328767123287671 2.18195173745166\\
0.332681017612524 2.19390900301033\\
0.336594911937378 2.205699818602\\
0.340508806262231 2.21746581927664\\
0.344422700587084 2.22919842660445\\
0.348336594911937 2.24077190130131\\
0.352250489236791 2.25217673656609\\
0.356164383561644 2.26355285498036\\
0.360078277886497 2.27488959897414\\
0.36399217221135 2.2860687466227\\
0.367906066536204 2.2970786394335\\
0.371819960861057 2.30805704602767\\
0.37573385518591 2.31899088196933\\
0.379647749510763 2.32977067711657\\
0.383561643835616 2.34038231918315\\
0.38747553816047 2.35096107986608\\
0.391389432485323 2.36149121304664\\
0.395303326810176 2.3718730386939\\
0.399217221135029 2.38208978796753\\
0.403131115459883 2.39227394671572\\
0.407045009784736 2.40240699011329\\
0.410958904109589 2.41239931317493\\
0.414872798434442 2.42223092074013\\
0.418786692759295 2.43188177791856\\
0.422700587084149 2.44147956418537\\
0.426614481409002 2.45094450541683\\
0.430528375733855 2.46025377857852\\
0.434442270058708 2.46938476874786\\
0.438356164383562 2.47846094839996\\
0.442270058708415 2.48741091755256\\
0.446183953033268 2.49620930452031\\
0.450097847358121 2.50483121784308\\
0.454011741682975 2.51339604707288\\
0.457925636007828 2.52183990109697\\
0.461839530332681 2.53013558486403\\
0.465753424657534 2.53825644380316\\
0.469667318982387 2.54631783926974\\
0.473581213307241 2.55426248410059\\
0.477495107632094 2.56206206379389\\
0.481409001956947 2.5696886914435\\
0.4853228962818 2.57725356605705\\
0.489236790606654 2.58470515891951\\
0.493150684931507 2.5920146910875\\
0.49706457925636 2.59915359252967\\
0.500978473581213 2.60622856457788\\
0.504892367906067 2.61319312841498\\
0.50880626223092 2.62001864765098\\
0.512720156555773 2.62667644146103\\
0.516634050880626 2.6332681756536\\
0.520547945205479 2.63975188609137\\
0.524461839530333 2.6460996399229\\
0.528375733855186 2.6522832425756\\
0.532289628180039 2.65839859350432\\
0.536203522504892 2.66440789084495\\
0.540117416829746 2.67028441885528\\
0.544031311154599 2.67600108775548\\
0.547945205479452 2.68164713521693\\
0.551859099804305 2.68718874232684\\
0.555772994129158 2.69260086905991\\
0.559686888454012 2.6978581564755\\
0.563600782778865 2.70304218069533\\
0.567514677103718 2.70812307122053\\
0.571428571428571 2.71307785232748\\
0.575342465753425 2.71788349367286\\
0.579256360078278 2.72261291828336\\
0.583170254403131 2.72724026109441\\
0.587084148727984 2.73174490769969\\
0.590998043052838 2.73610665027071\\
0.594911937377691 2.7403889715268\\
0.598825831702544 2.74457006746852\\
0.602739726027397 2.74863186751831\\
0.60665362035225 2.75255725062619\\
0.610567514677104 2.75639996783816\\
0.614481409001957 2.76014218911619\\
0.61839530332681 2.76376844150068\\
0.622309197651663 2.76726463435873\\
0.626223091976517 2.77067519503055\\
0.63013698630137 2.77398593353117\\
0.634050880626223 2.77718390436248\\
0.637964774951076 2.78025776583122\\
0.64187866927593 2.7832435334415\\
0.645792563600783 2.78613016097437\\
0.649706457925636 2.78890706022501\\
0.653620352250489 2.79156526259572\\
0.657534246575342 2.79413350431399\\
0.661448140900196 2.79660334519198\\
0.665362035225049 2.79896631724086\\
0.669275929549902 2.80121543551492\\
0.673189823874755 2.80337332285135\\
0.677103718199609 2.80543363764511\\
0.681017612524462 2.80738976047019\\
0.684931506849315 2.8092363276056\\
0.688845401174168 2.81099094446487\\
0.692759295499021 2.81264892313681\\
0.696673189823875 2.81420521293911\\
0.700587084148728 2.81565575346861\\
0.704500978473581 2.81701410833687\\
0.708414872798434 2.81827687095066\\
0.712328767123288 2.81944029044024\\
0.716242661448141 2.82050134105997\\
0.720156555772994 2.82147038164944\\
0.724070450097847 2.82234498516932\\
0.727984344422701 2.82312245469672\\
0.731898238747554 2.82380057782952\\
0.735812133072407 2.82438720755442\\
0.73972602739726 2.82488065770801\\
0.743639921722113 2.8252790690741\\
0.747553816046967 2.82558086367247\\
0.75146771037182 2.82579196003425\\
0.755381604696673 2.82591122770887\\
0.759295499021526 2.82593746095151\\
0.76320939334638 2.82586957366966\\
0.767123287671233 2.82571200911521\\
0.771037181996086 2.82546405123193\\
0.774951076320939 2.82512499503124\\
0.778864970645793 2.82469413416874\\
0.782778864970646 2.82417480031238\\
0.786692759295499 2.82356658551946\\
0.790606653620352 2.82286916209059\\
0.794520547945205 2.82208211621132\\
0.798434442270059 2.8212079524678\\
0.802348336594912 2.82024649222436\\
0.806262230919765 2.81919768759754\\
0.810176125244618 2.81806135023472\\
0.814090019569472 2.81683937776318\\
0.818003913894325 2.8155317632424\\
0.821917808219178 2.81413866342948\\
0.825831702544031 2.81266006442597\\
0.829745596868884 2.81109742547654\\
0.833659491193738 2.80945086974915\\
0.837573385518591 2.80772070191127\\
0.841487279843444 2.80590704398561\\
0.845401174168297 2.80401104445429\\
0.849315068493151 2.80203292662192\\
0.853228962818004 2.79997310077763\\
0.857142857142857 2.79783179535993\\
0.86105675146771 2.79560994284933\\
0.864970645792564 2.79330784409193\\
0.868884540117417 2.79092598264015\\
0.87279843444227 2.78846466888947\\
0.876712328767123 2.78592468632703\\
0.880626223091976 2.78330639308012\\
0.88454011741683 2.78061031763496\\
0.888454011741683 2.77783682725186\\
0.892367906066536 2.7749865968101\\
0.896281800391389 2.772060016463\\
0.900195694716243 2.76905762664703\\
0.904109589041096 2.76597981696439\\
0.908023483365949 2.76282716379129\\
0.911937377690802 2.75960004899589\\
0.915851272015656 2.75629897703329\\
0.919765166340509 2.75292430795037\\
0.923679060665362 2.74947650023805\\
0.927592954990215 2.74595587635297\\
0.931506849315068 2.74236285917066\\
0.935420743639922 2.7386977476894\\
0.939334637964775 2.73496089972119\\
0.943248532289628 2.73115261444207\\
0.947162426614481 2.72727331249369\\
0.951076320939335 2.72332333975784\\
0.954990215264188 2.71930307906045\\
0.958904109589041 2.71521288302019\\
0.962818003913894 2.71105320078322\\
0.966731898238748 2.70682440962026\\
0.970645792563601 2.70252689224961\\
0.974559686888454 2.6981610075304\\
0.978473581213307 2.69372718435859\\
0.98238747553816 2.6892257832463\\
0.986301369863014 2.68465715148825\\
0.990215264187867 2.68002161771064\\
0.99412915851272 2.67531956196363\\
0.998043052837573 2.67055130331339\\
1.00195694716243 2.66571713902857\\
1.00587084148728 2.66081735241262\\
1.00978473581213 2.65585226514184\\
1.01369863013699 2.65082214695167\\
1.01761252446184 2.64572724351544\\
1.02152641878669 2.64056779110711\\
1.02544031311155 2.63534405612814\\
1.0293542074364 2.63005626385324\\
1.03326810176125 2.62470461903722\\
1.03718199608611 2.61928932418903\\
1.04109589041096 2.6138106108101\\
1.04500978473581 2.60826868537201\\
1.04892367906067 2.60266374660087\\
1.05283757338552 2.59699600656445\\
1.05675146771037 2.59126571754269\\
1.06066536203523 2.58547313299332\\
1.06457925636008 2.57961852173135\\
1.06849315068493 2.57370218514984\\
1.07240704500978 2.56772447024389\\
1.07632093933464 2.5616857250423\\
1.08023483365949 2.55558625510903\\
1.08414872798434 2.54942632936456\\
1.0880626223092 2.54320619608363\\
1.09197651663405 2.53692610026548\\
1.0958904109589 2.53058626282515\\
1.09980430528376 2.52418689061637\\
1.10371819960861 2.51772819102263\\
1.10763209393346 2.51121038378492\\
1.11154598825832 2.50463368288572\\
1.11545988258317 2.49799830139605\\
1.11937377690802 2.49130446098288\\
1.12328767123288 2.48455239889916\\
1.12720156555773 2.47774235278997\\
1.13111545988258 2.4708745629185\\
1.13502935420744 2.46394927876095\\
1.13894324853229 2.4569667634577\\
1.14285714285714 2.44992728186058\\
1.146771037182 2.4428311016049\\
1.15068493150685 2.43567849790599\\
1.1545988258317 2.42846975657668\\
1.15851272015656 2.42120516495433\\
1.16242661448141 2.41388501245062\\
1.16634050880626 2.40650959409832\\
1.17025440313112 2.39907921267655\\
1.17416829745597 2.39159417197891\\
1.17808219178082 2.38405477711917\\
1.18199608610568 2.37646133714917\\
1.18590998043053 2.3688141665862\\
1.18982387475538 2.36111358050381\\
1.19373776908023 2.35335989472082\\
1.19765166340509 2.34555342771085\\
1.20156555772994 2.33769450170966\\
1.20547945205479 2.32978343919011\\
1.20939334637965 2.32182056299502\\
1.2133072407045 2.31380619770582\\
1.21722113502935 2.30574067044748\\
1.22113502935421 2.29762430839683\\
1.22504892367906 2.28945743888936\\
1.22896281800391 2.28124039037946\\
1.23287671232877 2.27297349302573\\
1.23679060665362 2.26465707696097\\
1.24070450097847 2.25629147238798\\
1.24461839530333 2.24787701023728\\
1.24853228962818 2.23941402259333\\
1.25244618395303 2.23090284151964\\
1.25636007827789 2.22234379915164\\
1.26027397260274 2.21373722813548\\
1.26418786692759 2.20508346194056\\
1.26810176125245 2.19638283408522\\
1.2720156555773 2.18763567823103\\
1.27592954990215 2.17884232846828\\
1.27984344422701 2.17000311954892\\
1.28375733855186 2.16111838639911\\
1.28767123287671 2.15218846421762\\
1.29158512720157 2.1432136886586\\
1.29549902152642 2.13419439601122\\
1.29941291585127 2.12513092291647\\
1.30332681017613 2.11602360647204\\
1.30724070450098 2.1068727843511\\
1.31115459882583 2.0976787949492\\
1.31506849315068 2.08844197724662\\
1.31898238747554 2.07916267092254\\
1.32289628180039 2.06984121643951\\
1.32681017612524 2.06047795517425\\
1.3307240704501 2.05107322938535\\
1.33463796477495 2.0416273823404\\
1.3385518590998 2.03214075838952\\
1.34246575342466 2.0226137030944\\
1.34637964774951 2.01304656327542\\
1.35029354207436 2.00343968715726\\
1.35420743639922 1.99379342445071\\
1.35812133072407 1.98410812649365\\
1.36203522504892 1.97438414636337\\
1.36594911937378 1.96462183904866\\
1.36986301369863 1.95482156155768\\
1.37377690802348 1.94498367308559\\
1.37769080234834 1.9351085351881\\
1.38160469667319 1.92519651199213\\
1.38551859099804 1.91524797034851\\
1.3894324853229 1.90526328004449\\
1.39334637964775 1.89524281404478\\
1.3972602739726 1.88518694875907\\
1.40117416829746 1.87509606426311\\
1.40508806262231 1.86497054458083\\
1.40900195694716 1.85481077801153\\
1.41291585127202 1.84461715748247\\
1.41682974559687 1.83439008087159\\
1.42074363992172 1.82412995139603\\
1.42465753424658 1.81383717806098\\
1.42857142857143 1.80351217614212\\
1.43248532289628 1.79315536766114\\
1.43639921722114 1.7827671819383\\
1.44031311154599 1.77234805622475\\
1.44422700587084 1.7618984363879\\
1.44814090019569 1.75141877762242\\
1.45205479452055 1.74090954526144\\
1.4559686888454 1.73037121569803\\
1.45988258317025 1.71980427739592\\
1.46379647749511 1.70920923197551\\
1.46771037181996 1.69858659544411\\
1.47162426614481 1.68793689958967\\
1.47553816046967 1.67726069352862\\
1.47945205479452 1.66655854541007\\
1.48336594911937 1.65583104434673\\
1.48727984344423 1.64507880260663\\
1.49119373776908 1.63430245807655\\
1.49510763209393 1.62350267702371\\
1.49902152641879 1.61268015724035\\
1.50293542074364 1.6018356316332\\
1.50684931506849 1.59096987230574\\
1.51076320939335 1.58008369520341\\
1.5146771037182 1.56917796544689\\
1.51859099804305 1.55825360347359\\
1.52250489236791 1.54731159211079\\
1.52641878669276 1.53635298474179\\
1.53033268101761 1.52537891479629\\
1.53424657534247 1.51439060682878\\
1.53816046966732 1.5033893895059\\
1.54207436399217 1.49237671094049\\
1.54598825831703 1.48135415701439\\
1.54990215264188 1.47032347364075\\
1.55381604696673 1.45928659453009\\
1.55772994129159 1.44824567734164\\
1.56164383561644 1.43720315406384\\
1.56555772994129 1.42616180862525\\
1.56947162426614 1.41512491430826\\
1.573385518591 0\\
1.57729941291585 0\\
1.5812133072407 0\\
1.58512720156556 0\\
1.58904109589041 0\\
1.59295499021526 0\\
1.59686888454012 0\\
1.60078277886497 0\\
1.60469667318982 0\\
1.60861056751468 0\\
1.61252446183953 0\\
1.61643835616438 0\\
1.62035225048924 0\\
1.62426614481409 0\\
1.62818003913894 0\\
1.6320939334638 0\\
1.63600782778865 0\\
1.6399217221135 0\\
1.64383561643836 0\\
1.64774951076321 0\\
1.65166340508806 0\\
1.65557729941292 0\\
1.65949119373777 0\\
1.66340508806262 0\\
1.66731898238748 0\\
1.67123287671233 0\\
1.67514677103718 0\\
1.67906066536204 0\\
1.68297455968689 0\\
1.68688845401174 0\\
1.69080234833659 0\\
1.69471624266145 0\\
1.6986301369863 0\\
1.70254403131115 0\\
1.70645792563601 0\\
1.71037181996086 0\\
1.71428571428571 0\\
1.71819960861057 0\\
1.72211350293542 0\\
1.72602739726027 0\\
1.72994129158513 0\\
1.73385518590998 0\\
1.73776908023483 0\\
1.74168297455969 0\\
1.74559686888454 0\\
1.74951076320939 0\\
1.75342465753425 0\\
1.7573385518591 0\\
1.76125244618395 0\\
1.76516634050881 0\\
1.76908023483366 0\\
1.77299412915851 0\\
1.77690802348337 0\\
1.78082191780822 0\\
1.78473581213307 0\\
1.78864970645793 0\\
1.79256360078278 0\\
1.79647749510763 0\\
1.80039138943249 0\\
1.80430528375734 0\\
1.80821917808219 0\\
1.81213307240705 0\\
1.8160469667319 0\\
1.81996086105675 0\\
1.8238747553816 0\\
1.82778864970646 0\\
1.83170254403131 0\\
1.83561643835616 0\\
1.83953033268102 0\\
1.84344422700587 0\\
1.84735812133072 0\\
1.85127201565558 0\\
1.85518590998043 0\\
1.85909980430528 0\\
1.86301369863014 0\\
1.86692759295499 0\\
1.87084148727984 0\\
1.8747553816047 0\\
1.87866927592955 0\\
1.8825831702544 0\\
1.88649706457926 0\\
1.89041095890411 0\\
1.89432485322896 0\\
1.89823874755382 0\\
1.90215264187867 0\\
1.90606653620352 0\\
1.90998043052838 0\\
1.91389432485323 0\\
1.91780821917808 0\\
1.92172211350294 0\\
1.92563600782779 0\\
1.92954990215264 0\\
1.9334637964775 0\\
1.93737769080235 0\\
1.9412915851272 0\\
1.94520547945205 0\\
1.94911937377691 0\\
1.95303326810176 0\\
1.95694716242661 0\\
1.96086105675147 0\\
1.96477495107632 0\\
1.96868884540117 0\\
1.97260273972603 0\\
1.97651663405088 0\\
1.98043052837573 0\\
1.98434442270059 0\\
1.98825831702544 0\\
1.99217221135029 0\\
1.99608610567515 0\\
2 0\\
};
\addplot +[
line width=1,
]
table[row sep=crcr]{
0 0\\
0.00391389432485323 0\\
0.00782778864970646 0\\
0.0117416829745597 0\\
0.0156555772994129 0\\
0.0195694716242661 0\\
0.0234833659491194 0\\
0.0273972602739726 0\\
0.0313111545988258 0\\
0.0352250489236791 0\\
0.0391389432485323 0\\
0.0430528375733855 0\\
0.0469667318982387 0\\
0.050880626223092 0\\
0.0547945205479452 0\\
0.0587084148727984 0\\
0.0626223091976517 0\\
0.0665362035225049 0\\
0.0704500978473581 0\\
0.0743639921722113 0\\
0.0782778864970646 0\\
0.0821917808219178 0\\
0.086105675146771 0\\
0.0900195694716243 0\\
0.0939334637964775 0\\
0.0978473581213307 0\\
0.101761252446184 0\\
0.105675146771037 0\\
0.10958904109589 0\\
0.113502935420744 0\\
0.117416829745597 0\\
0.12133072407045 0\\
0.125244618395303 0\\
0.129158512720157 0\\
0.13307240704501 0\\
0.136986301369863 0\\
0.140900195694716 0\\
0.144814090019569 0\\
0.148727984344423 0\\
0.152641878669276 0\\
0.156555772994129 0\\
0.160469667318982 0\\
0.164383561643836 0\\
0.168297455968689 0\\
0.172211350293542 0\\
0.176125244618395 0\\
0.180039138943249 0\\
0.183953033268102 0\\
0.187866927592955 0\\
0.191780821917808 0\\
0.195694716242661 0\\
0.199608610567515 0\\
0.203522504892368 0\\
0.207436399217221 0\\
0.211350293542074 0\\
0.215264187866928 0\\
0.219178082191781 0\\
0.223091976516634 0\\
0.227005870841487 0\\
0.23091976516634 0\\
0.234833659491194 0\\
0.238747553816047 0\\
0.2426614481409 0\\
0.246575342465753 0\\
0.250489236790607 0\\
0.25440313111546 0\\
0.258317025440313 0\\
0.262230919765166 0\\
0.26614481409002 0\\
0.270058708414873 0\\
0.273972602739726 0\\
0.277886497064579 0\\
0.281800391389432 0\\
0.285714285714286 0\\
0.289628180039139 0\\
0.293542074363992 0\\
0.297455968688845 0\\
0.301369863013699 1.41543317444511\\
0.305283757338552 1.42317521803838\\
0.309197651663405 1.4309641127273\\
0.313111545988258 1.4387962526667\\
0.317025440313112 1.44666852955104\\
0.320939334637965 1.45457819427003\\
0.324853228962818 1.46252277871706\\
0.328767123287671 1.47050004500731\\
0.332681017612524 1.47850794902882\\
0.336594911937378 1.48654461245148\\
0.340508806262231 1.49460830027952\\
0.344422700587084 1.50269740235478\\
0.348336594911937 1.51081041785107\\
0.352250489236791 1.51894594212582\\
0.356164383561644 1.52710265547732\\
0.360078277886497 1.53527931347103\\
0.36399217221135 1.54347473857357\\
0.367906066536204 1.55168781288564\\
0.371819960861057 1.55991747180313\\
0.37573385518591 1.56816269846982\\
0.379647749510763 1.57642251891021\\
0.383561643835616 1.58469599774874\\
0.38747553816047 1.5929822344344\\
0.391389432485323 1.60128035990602\\
0.395303326810176 1.60958953364396\\
0.399217221135029 1.61790894105854\\
0.403131115459883 1.62623779116818\\
0.407045009784736 1.63457531453034\\
0.410958904109589 1.64292076139575\\
0.414872798434442 1.65127340005629\\
0.418786692759295 1.65963251535718\\
0.422700587084149 1.66799740735419\\
0.426614481409002 1.67636739010092\\
0.430528375733855 1.68474179054716\\
0.434442270058708 1.6931199475252\\
0.438356164383562 1.70150121081379\\
0.442270058708415 1.70988494027537\\
0.446183953033268 1.71827050505751\\
0.450097847358121 1.72665728284345\\
0.454011741682975 1.73504465915233\\
0.457925636007828 1.74343202669512\\
0.461839530332681 1.75181878478295\\
0.465753424657534 1.76020433877398\\
0.469667318982387 1.76858809956294\\
0.473581213307241 1.77696948312279\\
0.477495107632094 1.78534791009455\\
0.481409001956947 1.79372280540674\\
0.4853228962818 1.80209359792923\\
0.489236790606654 1.81045972017293\\
0.493150684931507 1.81882060802987\\
0.49706457925636 1.82717570052959\\
0.500978473581213 1.83552443961845\\
0.504892367906067 1.84386626997637\\
0.50880626223092 1.85220063886549\\
0.512720156555773 1.86052699598075\\
0.516634050880626 1.86884479331217\\
0.520547945205479 1.87715348503797\\
0.524461839530333 1.88545252744328\\
0.528375733855186 1.89374137882778\\
0.532289628180039 1.90201949941649\\
0.536203522504892 1.91028635129753\\
0.540117416829746 1.91854139838256\\
0.544031311154599 1.92678410634498\\
0.547945205479452 1.93501394255552\\
0.551859099804305 1.94323037604358\\
0.555772994129158 1.95143287748129\\
0.559686888454012 1.9596209191355\\
0.563600782778865 1.96779397481401\\
0.567514677103718 1.97595151983775\\
0.571428571428571 1.98409303103808\\
0.575342465753425 1.99221798671302\\
0.579256360078278 2.0003258665767\\
0.583170254403131 2.00841615173538\\
0.587084148727984 2.01648832469253\\
0.590998043052838 2.02454186930419\\
0.594911937377691 2.03257627072917\\
0.598825831702544 2.04059101540492\\
0.602739726027397 2.04858559105775\\
0.60665362035225 2.05655948665489\\
0.610567514677104 2.06451219235617\\
0.614481409001957 2.07244319948764\\
0.61839530332681 2.080352000555\\
0.622309197651663 2.0882380891915\\
0.626223091976517 2.09610096011478\\
0.63013698630137 2.10394010909625\\
0.634050880626223 2.11175503297597\\
0.637964774951076 2.11954522960601\\
0.64187866927593 2.12731019781903\\
0.645792563600783 2.13504943739144\\
0.649706457925636 2.14276244905628\\
0.653620352250489 2.1504487344424\\
0.657534246575342 2.1581077960649\\
0.661448140900196 2.1657391372789\\
0.665362035225049 2.17334226228526\\
0.669275929549902 2.18091667606573\\
0.673189823874755 2.18846188441045\\
0.677103718199609 2.19597739385773\\
0.681017612524462 2.20346271168409\\
0.684931506849315 2.21091734583581\\
0.688845401174168 2.21834080501532\\
0.692759295499021 2.2257325986004\\
0.696673189823875 2.23309223660563\\
0.700587084148728 2.24041922961069\\
0.704500978473581 2.24771308893704\\
0.708414872798434 2.25497332653695\\
0.712328767123288 2.26219945490766\\
0.716242661448141 2.26939098701687\\
0.720156555772994 2.27654743661364\\
0.724070450097847 2.28366831807422\\
0.727984344422701 2.29075314624243\\
0.731898238747554 2.29780143635248\\
0.735812133072407 2.30481270453561\\
0.73972602739726 2.31178646760467\\
0.743639921722113 2.31872224278427\\
0.747553816046967 2.32561954763084\\
0.75146771037182 2.33247790081955\\
0.755381604696673 2.33929682184317\\
0.759295499021526 2.3460758305833\\
0.76320939334638 2.35281444722634\\
0.767123287671233 2.35951219344608\\
0.771037181996086 2.36616859198406\\
0.774951076320939 2.37278316599747\\
0.778864970645793 2.37935543896802\\
0.782778864970646 2.38588493643568\\
0.786692759295499 2.39237118541633\\
0.790606653620352 2.39881371344356\\
0.794520547945205 2.40521204846335\\
0.798434442270059 2.41156572132632\\
0.802348336594912 2.41787426498284\\
0.806262230919765 2.42413721311377\\
0.810176125244618 2.43035409999631\\
0.814090019569472 2.43652446402725\\
0.818003913894325 2.44264784661339\\
0.821917808219178 2.44872379025902\\
0.825831702544031 2.45475183837377\\
0.829745596868884 2.46073154017785\\
0.833659491193738 2.46666244917063\\
0.837573385518591 2.472544120508\\
0.841487279843444 2.47837611069174\\
0.845401174168297 2.48415798429602\\
0.849315068493151 2.48988931183641\\
0.853228962818004 2.49556966621701\\
0.857142857142857 2.50119862217432\\
0.86105675146771 2.50677576534355\\
0.864970645792564 2.51230068923405\\
0.868884540117417 2.51777299042568\\
0.87279843444227 2.52319226748912\\
0.876712328767123 2.52855813293089\\
0.880626223091976 2.53387020873415\\
0.88454011741683 2.53912811975554\\
0.888454011741683 2.54433149149074\\
0.892367906066536 2.54947996525963\\
0.896281800391389 2.55457319120731\\
0.900195694716243 2.55961081878769\\
0.904109589041096 2.56459249190705\\
0.908023483365949 2.56951786703064\\
0.911937377690802 2.57438660134525\\
0.915851272015656 2.57919833815834\\
0.919765166340509 2.58395269686514\\
0.923679060665362 2.58864929374721\\
0.927592954990215 2.59328772459181\\
0.931506849315068 2.59786754868383\\
0.935420743639922 2.60238828297368\\
0.939334637964775 2.60684944556511\\
0.943248532289628 2.61125060027267\\
0.947162426614481 2.61559134358664\\
0.951076320939335 2.61987128744107\\
0.954990215264188 2.62409004502297\\
0.958904109589041 2.6282472697953\\
0.962818003913894 2.63234262861476\\
0.966731898238748 2.63637578063304\\
0.970645792563601 2.64034636000059\\
0.974559686888454 2.64425402987693\\
0.978473581213307 2.64809845118029\\
0.98238747553816 2.65187926430131\\
0.986301369863014 2.65559606848385\\
0.990215264187867 2.65924849306681\\
0.99412915851272 2.66283615794466\\
0.998043052837573 2.66635865889196\\
1.00195694716243 2.66981553967182\\
1.00587084148728 2.67320638233665\\
1.00978473581213 2.67653075487703\\
1.01369863013699 2.67978820337613\\
1.01761252446184 2.68297821281001\\
1.02152641878669 2.68610031944202\\
1.02544031311155 2.68915404071681\\
1.0293542074364 2.69213888069766\\
1.03326810176125 2.69505427488627\\
1.03718199608611 2.69789972862939\\
1.04109589041096 2.70067472320874\\
1.04500978473581 2.7033787451335\\
1.04892367906067 2.70601120880291\\
1.05283757338552 2.70857162489464\\
1.05675146771037 2.71105947361543\\
1.06066536203523 2.7134742718376\\
1.06457925636008 2.7158154613801\\
1.06849315068493 2.71808260521892\\
1.07240704500978 2.72027520737015\\
1.07632093933464 2.72239283032432\\
1.08023483365949 2.72443491233976\\
1.08414872798434 2.72640099172304\\
1.0880626223092 2.72829047035983\\
1.09197651663405 2.73010284817716\\
1.0958904109589 2.73183748027487\\
1.09980430528376 2.73349384390433\\
1.10371819960861 2.73507122135678\\
1.10763209393346 2.73656908122862\\
1.11154598825832 2.73798674079611\\
1.11545988258317 2.73932366711554\\
1.11937377690802 2.74057904199676\\
1.12328767123288 2.74175235433048\\
1.12720156555773 2.74284293122556\\
1.13111545988258 2.74385026957587\\
1.13502935420744 2.74477344032319\\
1.13894324853229 2.74561198689029\\
1.14285714285714 2.74636527891364\\
1.146771037182 2.74703286808775\\
1.15068493150685 2.7476136738052\\
1.1545988258317 2.74810731881377\\
1.15851272015656 2.74851324330409\\
1.16242661448141 2.74883107372491\\
1.16634050880626 2.74905951060093\\
1.17025440313112 2.7491982801493\\
1.17416829745597 2.74924692515483\\
1.17808219178082 2.74920516909326\\
1.18199608610568 2.74907139853394\\
1.18590998043053 2.74884547233811\\
1.18982387475538 2.74852707783854\\
1.19373776908023 2.74811606517069\\
1.19765166340509 2.747610378985\\
1.20156555772994 2.74701004897198\\
1.20547945205479 2.74631496339036\\
1.20939334637965 2.7455251402653\\
1.2133072407045 2.74463791339096\\
1.21722113502935 2.74365353392922\\
1.22113502935421 2.74257216587009\\
1.22504892367906 2.74139405236584\\
1.22896281800391 2.74011569585247\\
1.23287671232877 2.73873763564803\\
1.23679060665362 2.73726040855939\\
1.24070450097847 2.73568456128041\\
1.24461839530333 2.73400547999067\\
1.24853228962818 2.73222407898227\\
1.25244618395303 2.73034139094173\\
1.25636007827789 2.72835837197729\\
1.26027397260274 2.72626892790511\\
1.26418786692759 2.72407445971586\\
1.26810176125245 2.72177664827257\\
1.2720156555773 2.71937699999521\\
1.27592954990215 2.71686748073647\\
1.27984344422701 2.71425012029378\\
1.28375733855186 2.71152743151427\\
1.28767123287671 2.70870165586361\\
1.29158512720157 2.70576224740369\\
1.29549902152642 2.70271204323007\\
1.29941291585127 2.69955460398423\\
1.30332681017613 2.69629314442656\\
1.30724070450098 2.692913907482\\
1.31115459882583 2.68942075843374\\
1.31506849315068 2.68581855116238\\
1.31898238747554 2.6821117750707\\
1.32289628180039 2.67828262450593\\
1.32681017612524 2.67433626119528\\
1.3307240704501 2.67027910079374\\
1.33463796477495 2.66611727933611\\
1.3385518590998 2.66182796659487\\
1.34246575342466 2.65741793828553\\
1.34637964774951 2.65289545130831\\
1.35029354207436 2.64826873288696\\
1.35420743639922 2.64350883193885\\
1.35812133072407 2.63862450030164\\
1.36203522504892 2.63362610750324\\
1.36594911937378 2.62852447915891\\
1.36986301369863 2.62328337722638\\
1.37377690802348 2.61791391892099\\
1.37769080234834 2.61242882332054\\
1.38160469667319 2.60684205204739\\
1.38551859099804 2.60110894745959\\
1.3894324853229 2.59524336795551\\
1.39334637964775 2.58926055233715\\
1.3972602739726 2.58317809457521\\
1.40117416829746 2.57694200566366\\
1.40508806262231 2.57056916682089\\
1.40900195694716 2.56407740694639\\
1.41291585127202 2.55748828654437\\
1.41682974559687 2.55073807761686\\
1.42074363992172 2.54384674096835\\
1.42465753424658 2.53683464227826\\
1.42857142857143 2.52972739622825\\
1.43248532289628 2.52245182780387\\
1.43639921722114 2.51503071381101\\
1.44031311154599 2.50748677494527\\
1.44422700587084 2.49984962524945\\
1.44814090019569 2.49203743078319\\
1.45205479452055 2.4840752913738\\
1.4559686888454 2.47598798670793\\
1.45988258317025 2.4678090742045\\
1.46379647749511 2.45944905361264\\
1.46771037181996 2.45093475111484\\
1.47162426614481 2.44229261790266\\
1.47553816046967 2.43356019039563\\
1.47945205479452 2.42464130285291\\
1.48336594911937 2.41556388276285\\
1.48727984344423 2.40635559512616\\
1.49119373776908 2.39705813548052\\
1.49510763209393 2.38756956866966\\
1.49902152641879 2.37791830540356\\
1.50293542074364 2.36813271114909\\
1.50684931506849 2.35825899292564\\
1.51076320939335 2.34819017663502\\
1.5146771037182 2.33795455845006\\
1.51859099804305 2.32758064220875\\
1.52250489236791 2.31711968008716\\
1.52641878669276 2.306460194887\\
1.53033268101761 2.29562979342375\\
1.53424657534247 2.28465650793329\\
1.53816046966732 2.27359734083965\\
1.54207436399217 2.26233664326045\\
1.54598825831703 2.25090077912778\\
1.54990215264188 2.23931664941681\\
1.55381604696673 2.22764784740764\\
1.55772994129159 2.21577468165333\\
1.56164383561644 2.20372173736882\\
1.56555772994129 2.19151407537541\\
1.56947162426614 2.1792227799213\\
1.573385518591 2.1667240576883\\
1.57729941291585 2.1540401974131\\
1.5812133072407 2.14119369036366\\
1.58512720156556 2.12826397306633\\
1.58904109589041 2.11512302234623\\
1.59295499021526 2.10179052299259\\
1.59686888454012 2.08828611333314\\
1.60078277886497 2.07469903442652\\
1.60469667318982 2.06104743968658\\
1.60861056751468 2.04719846395649\\
1.61252446183953 2.03316848844511\\
1.61643835616438 2.01905679680086\\
1.62035225048924 2.00487872958825\\
1.62426614481409 1.99049859998098\\
1.62818003913894 1.97593009518291\\
1.6320939334638 1.96128224995475\\
1.63600782778865 1.94656770274384\\
1.6399217221135 1.93164822806521\\
1.64383561643836 1.91653501644655\\
1.64774951076321 1.90134581056327\\
1.65166340508806 1.88609077730886\\
1.65557729941292 1.87062949189294\\
1.65949119373777 1.85497094730305\\
1.66340508806262 1.83924035735887\\
1.66731898238748 1.82344576334715\\
1.67123287671233 1.80744498137701\\
1.67514677103718 1.7912451465312\\
1.67906066536204 1.77497769997657\\
1.68297455968689 1.75864893124872\\
1.68688845401174 1.74211541985217\\
1.69080234833659 1.72538277363749\\
1.69471624266145 1.70858750230765\\
1.6986301369863 1.69173449808979\\
1.70254403131115 1.67467970065823\\
1.70645792563601 1.6574274906901\\
1.71037181996086 1.64011841653415\\
1.71428571428571 1.62275628917029\\
1.71819960861057 1.60519708704496\\
1.72211350293542 1.58744423574193\\
1.72602739726027 1.56964146419159\\
1.72994129158513 1.55179185653211\\
1.73385518590998 1.53375240152848\\
1.73776908023483 1.51552614974188\\
1.74168297455969 1.49711551471743\\
1.74559686888454 1.47866582614627\\
1.74951076320939 1.46003443644608\\
1.75342465753425 1.44122246057613\\
1.7573385518591 1.42223059754545\\
1.76125244618395 1.40320528600311\\
1.76516634050881 1.38400584887846\\
1.76908023483366 1.36463183527039\\
1.77299412915851 1.34508226824868\\
1.77690802348337 1.32550406929441\\
1.78082191780822 1.30575954175023\\
1.78473581213307 1.28584660071147\\
1.78864970645793 1.26576239889664\\
1.79256360078278 1.24565367954593\\
1.79647749510763 1.22538689150205\\
1.80039138943249 1.20495814517784\\
1.80430528375734 1.18436243593942\\
1.80821917808219 1.16374564495689\\
1.81213307240705 1.14297973843917\\
1.8160469667319 1.12205874053901\\
1.81996086105675 1.1009751140515\\
1.8238747553816 1.07987313544419\\
1.82778864970646 1.05863189818762\\
1.83170254403131 1.03724294058023\\
1.83561643835616 1.01569574344524\\
1.83953033268102 0.994132148770935\\
1.84344422700587 0.972440243453423\\
1.84735812133072 0.950608561614673\\
1.85127201565558 0.928623103375507\\
1.85518590998043 0.906622341993605\\
1.85909980430528 0.884505469738716\\
1.86301369863014 0.862257389432648\\
1.86692759295499 0.839860110534733\\
1.87084148727984 0.81744770259352\\
1.8747553816047 0.794932760887952\\
1.87866927592955 0.772295852828026\\
1.8825831702544 0.749514531579573\\
1.88649706457926 0.726717371833778\\
1.89041095890411 0.703832715879869\\
1.89432485322896 0.680836090510494\\
1.89823874755382 0.657700251271273\\
1.90215264187867 0.634547254372152\\
1.90606653620352 0.611323325085423\\
1.90998043052838 0.587998415102217\\
1.91389432485323 0.564540403371234\\
1.91780821917808 0.54106417206096\\
1.92172211350294 0.517535481753081\\
1.92563600782779 0.493918929129628\\
1.92954990215264 0.470178573552064\\
1.9334637964775 0.446424278947521\\
1.93737769080235 0.422618854759973\\
1.9412915851272 0.398724171591414\\
1.94520547945205 0.374701352393294\\
1.94911937377691 0.350654783430009\\
1.95303326810176 0.326544131972539\\
1.95694716242661 0.302328097169657\\
1.96086105675147 0.277964064646391\\
1.96477495107632 0.253548976426923\\
1.96868884540117 0.229037874712023\\
1.97260273972603 0.204384428178903\\
1.97651663405088 0.179539804413099\\
1.98043052837573 0.154589190277586\\
1.98434442270059 0.12947868806187\\
1.98825831702544 0.104151035079959\\
1.99217221135029 0.0785424452983476\\
1.99608610567515 0.0527110908775722\\
2 0.0265695181488666\\
};
\end{axis}
\end{tikzpicture}%


==> plot_gbiconj.tikz <==
\begin{tikzpicture}[]
    %Koordinatenlinien
    \draw[gray,->](0,-2.5) -- (0,4) node[right] {\small $v_2$};
    \draw[gray,->](-6,-2) -- (6,-2) node[below] {\small $v_1$};
    \draw[gray](-6,-2) -- (6,-2);
    \draw[gray](3.5,-1.9) -- (3.5,-2.1);
    \draw[gray](-3.5,-1.9) -- (-3.5,-2.1);
    \draw[gray](-0.1,1.5) -- (0.1,1.5);
    %schräge Linien
    \draw(-3.5,-2) -- (0,1.5);
    \draw(3.5,-2) -- (0,1.5);
    %waagrechte Linien
    \draw(0,1.5) -- (3.5,1.5);
    \draw(-3.5,1.5) -- (0,1.5);
    \draw(3.5,1.5) -- (6,1.5);
    \draw(-3.5,1.5) -- (-6,1.5);
    %senkrechte Linien
    \draw(-3.5,-2) -- (-3.5,1.5);
    \draw(3.5,-2) -- (3.5,1.5);
    \draw(-3.5,-2) -- (-3.5,1.5);
    \draw(-3.5,1.5) -- (-3.5,4);
    \draw(3.5,1.5) -- (3.5,4);
    %Beschriftung
    \draw (-4.75,2.75) node {$D_0$};
    \draw (4.75,2.75) node {$D_{0}$};
    \draw (4.75,-0.25) node {$D_{1}$};
    \draw (-4.75,-0.25) node {$D_{1}$};
    \draw (-1.75,2.75) node {$D_{2}$};
    \draw (1.75,2.75) node {$D_{2}$};
    \draw (1,-1) node {$D_{4}$};
    \draw (-1,-1) node {$D_{4}$};
    \draw (2.25,0.5) node {$D_{3}$};
    \draw (-2.25,0.5) node {$D_{3}$};

    \draw (3.5,-2) node[below] {\tiny $\sqrt{\frac{2\beta}{\alpha}}$};
    \draw (-3.5,-2) node[below] {\tiny $-\sqrt{\frac{2\beta}{\alpha}}$};
    \draw (0,1.5) node[above left] {\tiny $\sqrt{\frac{2\beta}{\alpha}}$};

\end{tikzpicture}



==> plot_gconj.tikz <==
\begin{tikzpicture}[]
    %Koordinatenlinien
    \draw[gray,->](0,-2.5) -- (0,4) node[right] {\small $q_2$};
    \draw[gray,->](-6,-2) -- (6,-2) node[below] {\small $q_1$};
    \draw[gray](-6,-2) -- (6,-2);
    \draw[gray](2,-1.9) -- (2,-2.1);
    \draw[gray](-2,-1.9) -- (-2,-2.1);
    \draw[gray](-0.1,0) -- (0.1,0);
    %schräge Linien
    \draw(-2,0) -- (0,-2);
    \draw(2,0) -- (0,-2);
    %waagrechte Linien
    \draw(-6,0) -- (-2,0);
    \draw(2,0) -- (6,0);
    %senkrechte Linien
    \draw(-2,0) -- (-2,4);
    \draw(2,0) -- (2,4);
    %Beschriftung
    \draw (-3.75,1.75) node {$Q_0$};
    \draw (3.75,1.75) node {$Q_0$};
    \draw (-1,1.75) node {$Q_{2}$};
    \draw (1,1.75) node {$Q_{2}$};
    \draw (3.75,-1) node {$Q_{1}$};
    \draw (-3.75,-1) node {$Q_{1}$};

    \draw (-1,-1) node[circle,fill=white] {$Q_{12}$};
    \draw (1,-1) node[circle,fill=white] {$Q_{12}$};
    \draw (-3.75,0) node[circle,fill=white] {$Q_{10}$};
    \draw (3.75,0) node[circle,fill=white] {$Q_{10}$};
    \draw (-2,1.75) node[circle,fill=white] {$Q_{20}$};
    \draw (2,1.75) node[circle,fill=white] {$Q_{20}$};

    \draw (2,-2) node[below] {\tiny $\sqrt{2\alpha\beta}$};
    \draw (-2,-2) node[below] {\tiny $-\sqrt{2\alpha\beta}$};
    \draw (0,0) node[left] {\tiny $\sqrt{2\alpha\beta}$};

\end{tikzpicture}


==> plot_greg.tikz <==
\begin{tikzpicture}[]
    % Koordinatenlinien
    \draw[gray,->](0,-2.5) -- (0,4) node[right] {\small $q_2$};
    \draw[gray,->](-6,-2) -- (6,-2) node[below] {\small $q_1$};
    \draw[gray](-6,-2) -- (6,-2);
    \draw[gray](2,-1.9) -- (2,-2.1);
    \draw[gray](3.5,-1.9) -- (3.5,-2.1);
    \draw[gray](-2,-1.9) -- (-2,-2.1);
    \draw[gray](-3.5,-1.9) -- (-3.5,-2.1);
    \draw[gray](-0.1,0) -- (0.1,0);
    \draw[gray](-0.1,1.5) -- (0.1,1.5);
    %
    \draw(-3.5,0) -- (0,-2);%schräge Linien
    \draw(3.5,0) -- (0,-2);
    \draw(-2,1.5) -- (0,-2);
    \draw(2,1.5) -- (0,-2);
    \draw(-3.5,0) -- (-2,1.5);
    \draw(3.5,0) -- (2,1.5);
    %
    \draw(-6,0) -- (-3.5,0);%waagrechte Linien
    \draw(2,1.5) -- (6,1.5);
    \draw(-2,1.5) -- (-6,1.5);
    \draw(3.5,0) -- (6,0);
    %
    \draw(-3.5,0) -- (-3.5,4);%senkrechte Linien
    \draw(-2,1.5) -- (-2,4);
    \draw(3.5,0) -- (3.5,4);
    \draw(2,1.5) -- (2,4);
    %
    \draw (-4.75,2.75) node {$Q_0^\gamma$};%Beschriftung
    \draw (-2.75,2.75) node {$Q_{20}^\gamma$};
    \draw (-3,1) node {$Q_{00}^\gamma$};
    \draw (-2,-0) node{$Q_{12}^\gamma$};
    \draw (2,-0) node {$Q_{12}^\gamma$};
    \draw (-1,2.75) node {$Q_{2}^\gamma$};
    \draw (1,2.75) node {$Q_{2}^\gamma$};
    \draw (2.75,2.75) node {$Q_{20}^\gamma$};
    \draw (3,1) node {$Q_{00}^\gamma$};
    \draw (-4.75,0.75) node {$Q_{10}^\gamma$};
    \draw (4.75,0.75) node {$Q_{10}^\gamma$};
    \draw (4.75,2.75) node {$Q_{0}^\gamma$};
    \draw (4.75,-1) node {$Q_{1}^\gamma$};
    \draw (-4.75,-1) node {$Q_{1}^\gamma$};

    \draw (-2,-2) node[below] {\tiny $-\sqrt{2\alpha\beta}$};
    \draw (-3.5,-2) node[below] {\tiny $-\left(1+\tfrac\gamma\alpha\right)\sqrt{2\alpha\beta}$};
    \draw (2,-2) node[below] {\tiny $\sqrt{2\alpha\beta}$};
    \draw (3.5,-2) node[below] {\tiny $\left(1+\tfrac\gamma\alpha\right)\sqrt{2\alpha\beta}$};
    \draw (0,0) node[left] {\tiny $\sqrt{2\alpha\beta}$};
    \draw (0,1.5) node[left] {\tiny $\left(1+\tfrac\gamma\alpha\right)\sqrt{2\alpha\beta}$};

\end{tikzpicture}

